Hydroxide salts in the clouds of Venus: their effect on the sulfur cycle and cloud droplet pH

The depletion of SO$_2$ and H$_2$O in and above the clouds of Venus (45 -- 65 km) cannot be explained by known gas-phase chemistry and the observed composition of the atmosphere. We apply a full-atmosphere model of Venus to investigate three potential explanations for the SO$_2$ and H$_2$O depletion: (1) varying the below-cloud water vapor (H$_2$O), (2) varying the below-cloud sulfur dioxide (SO$_2$), and (3) the incorporation of chemical reactions inside the sulfuric acid cloud droplets. We find that increasing the below-cloud H$_2$O to explain the SO$_2$ depletion results in a cloud top that is 20 km too high, above-cloud O$_2$ three orders of magnitude greater than observational upper limits and no SO above 80 km. The SO$_2$ depletion can be explained by decreasing the below-cloud SO$_2$ to $20\,{\rm ppm}$. The depletion of SO$_2$ in the clouds can also be explained by the SO$_2$ dissolving into the clouds, if the droplets contain hydroxide salts. These salts buffer the cloud pH. The amount of salts sufficient to explain the SO$_2$ depletion entail a droplet pH of $\sim 1$ at 50 km. Since sulfuric acid is constantly condensing out into the cloud droplets, there must be a continuous and pervasive flux of salts of $\approx 10^{-13} \, {\rm mol \, cm^{-2} \, s^{-1}}$ driving the cloud droplet chemistry. An atmospheric probe can test both of these explanations by measuring the pH of the cloud droplets and the concentrations of gas-phase SO$_2$ below the clouds.

==> (inline-0) <==
\begin{deluxetable*}{lccccr}
\tablecaption{Reactions Added and Updated for STAND2020\label{tab:network}}
%\tabletypesize{\scriptsize}
\tablehead{
\colhead{Reaction} & \colhead{$\alpha$} & 
\colhead{Units} & \colhead{$\beta$} & 
\colhead{$E_a$ (K)} & \colhead{Reference}
} 
\startdata
$\ce{C} + \ce{C} + \ce{M} \rightarrow \ce{C_2} + \ce{M}$ & $5.46 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & -1.6 & 0.0 & \citet{Slack1976}\\
$\ce{C} + \ce{C} + \ce{M} \rightarrow \ce{C_2} + \ce{M}$ & $2.16 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Martinotti1968}\\
$\ce{C} + \ce{O} + \ce{M} \rightarrow \ce{CO} + \ce{M}$ & $2.00 \times 10^{-34}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Fairbairn1969}\\
$\ce{C} + \ce{O} + \ce{M} \rightarrow \ce{CO} + \ce{M}$ & $4.82 \times 10^{-15}$ & cm$^{3}$ s$^{-1}$ & -1.0 & 0.0 & Est.\\
$\ce{H} + \ce{N} + \ce{M} \rightarrow \ce{HN} + \ce{M}$ & $5.02 \times 10^{-32}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Brown1973}\\
$\ce{H} + \ce{N} + \ce{M} \rightarrow \ce{HN} + \ce{M}$ & $1.21 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & -1.0 & 0.0 & Est.\\
$\ce{N} + \ce{N} + \ce{M} \rightarrow \ce{N_2} + \ce{M}$ & $1.25 \times 10^{-32}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Knipovich1988}\\
$\ce{N} + \ce{N} + \ce{M} \rightarrow \ce{N_2} + \ce{M}$ & $5.00 \times 10^{-16}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Takahashi1977}\\
$\ce{N} + \ce{O} + \ce{M} \rightarrow \ce{NO} + \ce{M}$ & $3.26 \times 10^{-33}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Campbell1973}\\
$\ce{N} + \ce{O} + \ce{M} \rightarrow \ce{NO} + \ce{M}$ & $7.87 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & -1.0 & 0.0 & Est.\\
$\ce{O} + \ce{O} + \ce{M} \rightarrow \ce{O_2} + \ce{M}$ & $1.67 \times 10^{-33}$ & cm$^{6}$ s$^{-1}$ & -1.0 & 0.0 & \citet{Javoy2003}\\
$\ce{O} + \ce{O} + \ce{M} \rightarrow \ce{O_2} + \ce{M}$ & $1.21 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & -2.0 & 0.0 & Est.\\
$\ce{CN} + \ce{H} + \ce{M} \rightarrow \ce{HCN} + \ce{M}$ & $9.35 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & -2.0 & 520.0 & \citet{Tsang1992}\\
$\ce{CN} + \ce{H} + \ce{M} \rightarrow \ce{HCN} + \ce{M}$ & $1.73 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & -0.5 & 0.0 & \citet{Tsang1992}\\
$\ce{CO} + \ce{O} + \ce{M} \rightarrow \ce{CO_2} + \ce{M}$ & $1.20 \times 10^{-32}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 2160.0 & \citet{Fujii1985}\\
$\ce{CO} + \ce{O} + \ce{M} \rightarrow \ce{CO_2} + \ce{M}$ & $1.00 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 1630.0 & \citet{Toby1984}\\
$\ce{NO} + \ce{H} + \ce{M} \rightarrow \ce{HNO} + \ce{M}$ & $1.34 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & -1.32 & 370.0 & \citet{Tsang1991}\\
$\ce{NO} + \ce{H} + \ce{M} \rightarrow \ce{HNO} + \ce{M}$ & $2.44 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & -0.41 & 0.0 & \citet{Tsang1991}\\
$\ce{O_2} + \ce{H} + \ce{M} \rightarrow \ce{HO_2} + \ce{M}$ & $4.11 \times 10^{-32}$ & cm$^{6}$ s$^{-1}$ & -1.10 & 0.0 & \citet{Turanyi2012}\\
$\ce{O_2} + \ce{H} + \ce{M} \rightarrow \ce{HO_2} + \ce{M}$ & $7.51 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Cobos1985}\\
$\ce{H_2N} + \ce{H} + \ce{M} \rightarrow \ce{H_3N} + \ce{M}$ & $6.07 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Gordon1971}\\
$\ce{H_2N} + \ce{H} + \ce{M} \rightarrow \ce{H_3N} + \ce{M}$ & $2.66 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Pagsberg1979}\\
$\ce{OH} + \ce{O_2} + \ce{M} \rightarrow \ce{HO_3} + \ce{M}$ & $1.70 \times 10^{-33}$ & cm$^{6}$ s$^{-1}$ & -3.5 & 0.0 & \citet{Tizniti2010}\\
$\ce{OH} + \ce{O_2} + \ce{M} \rightarrow \ce{HO_3} + \ce{M}$ & $4.10 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & -4.5 & 0.0 & Est.\\
$\ce{NO} + \ce{O_2} + \ce{M} \rightarrow \ce{NO_3} + \ce{M}$ & $4.81 \times 10^{-41}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Ashmore1962}\\
$\ce{NO} + \ce{O_2} + \ce{M} \rightarrow \ce{NO_3} + \ce{M}$ & $1.36 \times 10^{-21}$ & cm$^{3}$ s$^{-1}$ & -1.0 & 0.0 & Est.\\
$\ce{N_2} + \ce{H} + \ce{M} \rightarrow \ce{HN_2} + \ce{M}$ & $1.22 \times 10^{-29}$ & cm$^{6}$ s$^{-1}$ & 0.36 & 7700.0 & \citet{Caridade2005}\\
$\ce{N_2} + \ce{H} + \ce{M} \rightarrow \ce{HN_2} + \ce{M}$ & $2.94 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & -0.64 & 7700.0 & Est.\\
$\ce{CN} + \ce{CN} + \ce{M} \rightarrow \ce{NCCN} + \ce{M}$ & $4.94 \times 10^{-29}$ & cm$^{6}$ s$^{-1}$ & -2.62 & 0.0 & \citet{Tsang1992}\\
$\ce{CN} + \ce{CN} + \ce{M} \rightarrow \ce{NCCN} + \ce{M}$ & $9.40 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Tsang1992}\\
$\ce{CHO} + \ce{H} + \ce{M} \rightarrow \ce{CH_2O} + \ce{M}$ & $1.57 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & -2.57 & 0.0 & \citet{Eiteneer1998}\\
$\ce{CHO} + \ce{H} + \ce{M} \rightarrow \ce{CH_2O} + \ce{M}$ & $1.53 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Tsuboi1981}\\
$\ce{CH} + \ce{N_2} + \ce{M} \rightarrow \ce{CHN_2} + \ce{M}$ & $1.60 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & -2.2 & 0.0 & \citet{Rowe1998}\\
$\ce{CH} + \ce{N_2} + \ce{M} \rightarrow \ce{CHN_2} + \ce{M}$ & $1.80 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & -1.5 & 0.0 & \citet{Rowe1998}\\
$\ce{HO} + \ce{HO} + \ce{M} \rightarrow \ce{H_2O_2} + \ce{M}$ & $1.01 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & -4.3 & 340.0 & \citet{Sellevag2009}\\
$\ce{HO} + \ce{HO} + \ce{M} \rightarrow \ce{H_2O_2} + \ce{M}$ & $2.61 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Fulle1996}\\
$\ce{HO} + \ce{NO} + \ce{M} \rightarrow \ce{HNO_2} + \ce{M}$ & $8.91 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & -2.1 & 0.0 & \citet{Sharkey1994}\\
$\ce{HO} + \ce{NO} + \ce{M} \rightarrow \ce{HNO_2} + \ce{M}$ & $3.31 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & -0.3 & 0.0 & \citet{Fulle1998}\\
$\ce{CH_2O} + \ce{H} + \ce{M} \rightarrow \ce{CH_3O} + \ce{M}$ & $1.80 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & 0.66 & 863.0 & Est.\\
$\ce{CH_2O} + \ce{H} + \ce{M} \rightarrow \ce{CH_3O} + \ce{M}$ & $4.34 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 1.66 & 863.0 & \citet{Huynh2008}\\
$\ce{NO_2} + \ce{HO} + \ce{M} \rightarrow \ce{HNO_3} + \ce{M}$ & $1.87 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & 3.0 & 0.0 & \citet{Golden2003}\\
$\ce{NO_2} + \ce{HO} + \ce{M} \rightarrow \ce{HNO_3} + \ce{M}$ & $2.80 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Golden2003}\\
$\ce{NO_2} + \ce{NO} + \ce{M} \rightarrow \ce{N_2O_3} + \ce{M}$ & $3.09 \times 10^{-34}$ & cm$^{6}$ s$^{-1}$ & -7.7 & 0.0 & \citet{Markwalder1993}\\
$\ce{NO_2} + \ce{NO} + \ce{M} \rightarrow \ce{N_2O_3} + \ce{M}$ & $7.74 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 1.4 & 0.0 & \citet{Markwalder1993}\\
$\ce{H_2N} + \ce{H_2N} + \ce{M} \rightarrow \ce{H_4N_2} + \ce{M}$ & $1.17 \times 10^{-27}$ & cm$^{6}$ s$^{-1}$ & -5.49 & 997.0 & \citet{Klippenstein2009}\\
$\ce{H_2N} + \ce{H_2N} + \ce{M} \rightarrow \ce{H_4N_2} + \ce{M}$ & $7.90 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & -0.41 & 0.0 & \citet{Klippenstein2009}\\
$\ce{CH_3} + \ce{H_2N} + \ce{M} \rightarrow \ce{CH_5N} + \ce{M}$ & $1.80 \times 10^{-27}$ & cm$^{6}$ s$^{-1}$ & -3.85 & 997.0 & \citet{Jodkowski1995}\\
$\ce{CH_3} + \ce{H_2N} + \ce{M} \rightarrow \ce{CH_5N} + \ce{M}$ & $1.30 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.42 & 0.0 & \citet{Jodkowski1995}\\
$\ce{C_2H_2} + \ce{CH_2} + \ce{M} \rightarrow \ce{C_3H_4} + \ce{M}$ & $8.33 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & -1.0 & 3320.0 & Est.\\
$\ce{C_2H_2} + \ce{CH_2} + \ce{M} \rightarrow \ce{C_3H_4} + \ce{M}$ & $2.01 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 3320.0 & \citet{Baulch1992}\\
$\ce{C_3H_3} + \ce{H} + \ce{M} \rightarrow \ce{C_3H_4} + \ce{M}$ & $8.28 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & 1.1 & 0.0 & Est.\\
$\ce{C_3H_3} + \ce{H} + \ce{M} \rightarrow \ce{C_3H_4} + \ce{M}$ & $2.00 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.1 & 0.0 & \citet{Harding2007}\\
$\ce{C_3H_4} + \ce{H} + \ce{M} \rightarrow \ce{C_3H_5} + \ce{M}$ & $4.18 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & 1.69 & 1510.0 & Est.\\
$\ce{C_3H_4} + \ce{H} + \ce{M} \rightarrow \ce{C_3H_5} + \ce{M}$ & $1.01 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.69 & 1510.0 & \citet{Tsang1992b}\\
$\ce{C_2H_2} + \ce{CH_3} + \ce{M} \rightarrow \ce{C_3H_5} + \ce{M}$ & $4.14 \times 10^{-32}$ & cm$^{6}$ s$^{-1}$ & 1.0 & 3890.0 & Est.\\
$\ce{C_2H_2} + \ce{CH_3} + \ce{M} \rightarrow \ce{C_3H_5} + \ce{M}$ & $1.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 3890.0 & \citet{Baulch1992}\\
$\ce{CHO} + \ce{H} + \ce{M} \rightarrow \ce{HOCH} + \ce{M}$ & $1.57 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & -2.57 & 0.0 & Est.\\
$\ce{CHO} + \ce{H} + \ce{M} \rightarrow \ce{HOCH} + \ce{M}$ & $1.52 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est.\\
$\ce{C_2H_2} + \ce{C_2H_2} + \ce{M} \rightarrow \ce{C_4H_4} + \ce{M}$ & $3.78 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & 1.0 & 18600.0 & Est.\\
$\ce{C_2H_2} + \ce{C_2H_2} + \ce{M} \rightarrow \ce{C_4H_4} + \ce{M}$ & $9.13 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 18600.0 & \citet{Duran1989}\\
$\ce{C_3H_3} + \ce{CH_3} + \ce{M} \rightarrow \ce{C_4H_6} + \ce{M}$ & $1.38 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & 1.0 & 0.0 & Est.\\
$\ce{C_3H_3} + \ce{CH_3} + \ce{M} \rightarrow \ce{C_4H_6} + \ce{M}$ & $3.32 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Faravelli2000}\\
$\ce{C_2H_3} + \ce{C_2H_3} + \ce{M} \rightarrow \ce{C_4H_6} + \ce{M}$ & $6.88 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & 1.0 & 0.0 & Est.\\
$\ce{C_2H_3} + \ce{C_2H_3} + \ce{M} \rightarrow \ce{C_4H_6} + \ce{M}$ & $1.66 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Benson1989}\\
$\ce{C_2H_3} + \ce{C_2H_3} + \ce{M} \rightarrow \ce{C_4H_6} + \ce{M}$ & $6.88 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & 1.0 & 0.0 & Est.\\
$\ce{C_2H_3} + \ce{C_2H_3} + \ce{M} \rightarrow \ce{C_4H_6} + \ce{M}$ & $1.66 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Benson1989}\\
$\ce{HCN} + \ce{H} + \ce{M} \rightarrow \ce{H_2CN} + \ce{M}$ & $1.34 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & -2.63 & 3780.0 & \citet{Tsang1991}\\
$\ce{HCN} + \ce{H} + \ce{M} \rightarrow \ce{H_2CN} + \ce{M}$ & $5.50 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 2430.0 & \citet{Tsang1991}\\
$\ce{CH_3} + \ce{CO} + \ce{M} \rightarrow \ce{C_2H_3O} + \ce{M}$ & $3.01 \times 10^{-34}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 1910.0 & \citet{Baulch1994}\\
$\ce{CH_3} + \ce{CO} + \ce{M} \rightarrow \ce{C_2H_3O} + \ce{M}$ & $1.90 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 2.25 & 3030.0 & \citet{Huynh2008}\\
$\ce{C_2H_2O} + \ce{H} + \ce{M} \rightarrow \ce{C_2H_3O} + \ce{M}$ & $1.38 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Yasunaga2008}\\
$\ce{C_2H_2O} + \ce{H} + \ce{M} \rightarrow \ce{C_2H_3O} + \ce{M}$ & $3.68 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 1.61 & 1320.0 & \citet{Senosiain2006}\\
$\ce{CH_3OH} + \ce{M} \rightarrow \ce{H_2O} + \ce{^1CH_2} + \ce{M}$ & $1.0 \times 10^{-9}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 46100.0 & Est.\\
$\ce{CH_3OH} + \ce{M} \rightarrow \ce{H_2O} + \ce{^1CH_2} + \ce{M}$ & $9.51 \times 10^{15}$ & s$^{-1}$ & -1.02 & 46100.0 & \citet{Jasper2007}\\
$\ce{CH_3O} + \ce{H} + \ce{M} \rightarrow \ce{CH_3OH} + \ce{M}$ & $7.21 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & 1.24 & 0.0 & Est.\\
$\ce{CH_3O} + \ce{H} + \ce{M} \rightarrow \ce{CH_3OH} + \ce{M}$ & $1.74 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.24 & 0.0 & \citet{Brudnik2009}\\
$\ce{HOCH} + \ce{H_2} + \ce{M} \rightarrow \ce{CH_3OH} + \ce{M}$ & $5.18 \times 10^{-34}$ & cm$^{6}$ s$^{-1}$ & 3.62 & 4470.0 & Est.\\
$\ce{HOCH} + \ce{H_2} + \ce{M} \rightarrow \ce{CH_3OH} + \ce{M}$ & $1.25 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 2.62 & 4470.0 & \citet{Jasper2007}\\
$\ce{CH_3} + \ce{CHO} + \ce{M} \rightarrow \ce{C_2H_4O} + \ce{M}$ & $1.25 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & 1.0 & 0.0 & Est.\\
$\ce{CH_3} + \ce{CHO} + \ce{M} \rightarrow \ce{C_2H_4O} + \ce{M}$ & $3.01 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Tsang1986}\\
$\ce{H_2N} + \ce{HO} + \ce{M} \rightarrow \ce{NH_2OH} + \ce{M}$ & $2.80 \times 10^{-29}$ & cm$^{6}$ s$^{-1}$ & -2.23 & 672.0 & Est.\\
$\ce{H_2N} + \ce{HO} + \ce{M} \rightarrow \ce{NH_2OH} + \ce{M}$ & $6.77 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & -3.23 & 672.0 & \citet{Mousavipour2009}\\
$\ce{C_2H_3} + \ce{CO} + \ce{M} \rightarrow \ce{C_3H_3O} + \ce{M}$ & $1.13 \times 10^{-33}$ & cm$^{6}$ s$^{-1}$ & 3.65 & 1300.0 & Est.\\
$\ce{C_2H_3} + \ce{CO} + \ce{M} \rightarrow \ce{C_3H_3O} + \ce{M}$ & $2.74 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 2.65 & 1300.0 & \citet{Huynh2008}\\
$\ce{H_2N} + \ce{HN} + \ce{M} \rightarrow \ce{NH_2NH} + \ce{M}$ & $4.80 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & 1.0 & 0.0 & Est.\\
$\ce{H_2N} + \ce{HN} + \ce{M} \rightarrow \ce{NH_2NH} + \ce{M}$ & $1.16 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Pagsberg1979}\\
$\ce{CH_3} + \ce{O_2} + \ce{M} \rightarrow \ce{CH_3O_2} + \ce{M}$ & $7.14 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & -3.0 & 0.0 & \citet{Fernandes2006}\\
$\ce{CH_3} + \ce{O_2} + \ce{M} \rightarrow \ce{CH_3O_2} + \ce{M}$ & $2.19 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.9 & 0.0 & \citet{Fernandes2006}\\
$\ce{CHO} + \ce{CHO} + \ce{M} \rightarrow \ce{(CHO)_2} + \ce{M}$ & $2.07 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & 1.0 & 0.0 & Est.\\
$\ce{CHO} + \ce{CHO} + \ce{M} \rightarrow \ce{(CHO)_2} + \ce{M}$ & $5.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Stoeckel1985}\\
$\ce{CH_3O} + \ce{NO_2} + \ce{M} \rightarrow \ce{CH_3NO_3} + \ce{M}$ & $3.98 \times 10^{-29}$ & cm$^{6}$ s$^{-1}$ & -1.74 & 0.0 & \citet{Martinez2000}\\
$\ce{CH_3O} + \ce{NO_2} + \ce{M} \rightarrow \ce{CH_3NO_3} + \ce{M}$ & $2.41 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & -0.88 & 0.0 & \citet{Martinez2000}\\
$\ce{C_2H_5} + \ce{CHO} + \ce{M} \rightarrow \ce{(CH_3)_2CO} + \ce{M}$ & $5.96 \times 10^{-32}$ & cm$^{6}$ s$^{-1}$ & 1.0 & 0.0 & Est.\\
$\ce{C_2H_5} + \ce{CHO} + \ce{M} \rightarrow \ce{(CH_3)_2CO} + \ce{M}$ & $1.44 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est.\\
$\ce{S} + \ce{S} + \ce{M} \rightarrow \ce{S_2} + \ce{M}$ & $3.95 \times 10^{-33}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Du2008}\\
$\ce{S} + \ce{S} + \ce{M} \rightarrow \ce{S_2} + \ce{M}$ & $9.09 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Du2008}\\
$\ce{SO} + \ce{HO} + \ce{M} \rightarrow \ce{HOSO} + \ce{M}$ & $6.45 \times 10^{-29}$ & cm$^{6}$ s$^{-1}$ & -3.48 & 490.0 & \citet{Goumri1999}\\
$\ce{SO} + \ce{HO} + \ce{M} \rightarrow \ce{HOSO} + \ce{M}$ & $8.75 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.5 & 0.0 & \citet{Goumri1999}\\
$\ce{SO_2} + \ce{O} + \ce{M} \rightarrow \ce{SO_3} + \ce{M}$ & $1.32 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 1000.0 & \citet{Zhang2012}\\
$\ce{SO_2} + \ce{O} + \ce{M} \rightarrow \ce{SO_3} + \ce{M}$ & $5.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est.\\
$\ce{SO_2} + \ce{H} + \ce{M} \rightarrow \ce{HSO_2} + \ce{M}$ & $5.74 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & -3.69 & 2410.0 & \citet{Goumri1999}\\
$\ce{SO_2} + \ce{H} + \ce{M} \rightarrow \ce{HSO_2} + \ce{M}$ & $2.31 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.62 & 1820.0 & \citet{Goumri1999}\\
$\ce{SO_2} + \ce{H} + \ce{M} \rightarrow \ce{HOSO} + \ce{M}$ & $9.43 \times 10^{-28}$ & cm$^{6}$ s$^{-1}$ & -4.36 & 5440.0 & \citet{Goumri1999}\\
$\ce{SO_2} + \ce{H} + \ce{M} \rightarrow \ce{HOSO} + \ce{M}$ & $9.13 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.96 & 4320.0 & \citet{Goumri1999}\\
$\ce{SO} + \ce{O} + \ce{M} \rightarrow \ce{SO_2} + \ce{M}$ & $4.82 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & -2.17 & 0.0 & \citet{Lu2003}\\
$\ce{SO} + \ce{O} + \ce{M} \rightarrow \ce{SO_2} + \ce{M}$ & $3.50 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est.\\
$\ce{SO_2} + \ce{HO} + \ce{M} \rightarrow \ce{HSO_3} + \ce{M}$ & $1.10 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & -4.3 & 0.0 & \citet{Zhang2012}\\
$\ce{SO_2} + \ce{HO} + \ce{M} \rightarrow \ce{HSO_3} + \ce{M}$ & $1.60 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est.\\
$\ce{HS} + \ce{NO} + \ce{M} \rightarrow \ce{HSNO} + \ce{M}$ & $2.40 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & -3.0 & 0.0 & \citet{Burkholder2020}\\
$\ce{HS} + \ce{NO} + \ce{M} \rightarrow \ce{HSNO} + \ce{M}$ & $2.71 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Atkinson2004}\\
$\ce{HS} + \ce{O_2} + \ce{M} \rightarrow \ce{HSO_2} + \ce{M}$ & $9.18 \times 10^{-34}$ & cm$^{6}$ s$^{-1}$ & -1.69 & 0.0 & \citet{Goumri1995}\\
$\ce{HS} + \ce{O_2} + \ce{M} \rightarrow \ce{HSO_2} + \ce{M}$ & $2.01 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.31 & 0.0 & \citet{Goumri1995}\\
$\ce{HS} + \ce{O_2} + \ce{M} \rightarrow \ce{HSOO} + \ce{M}$ & $9.06 \times 10^{-34}$ & cm$^{6}$ s$^{-1}$ & -2.01 & 10.0 & \citet{Goumri1995}\\
$\ce{HS} + \ce{O_2} + \ce{M} \rightarrow \ce{HSOO} + \ce{M}$ & $3.30 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & -0.26 & 150.0 & \citet{Goumri1995}\\
$\ce{HS} + \ce{H} + \ce{M} \rightarrow \ce{H_2S} + \ce{M}$ & $1.00 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & -2.0 & 0.0 & \citet{Kras2007}\\
$\ce{HS} + \ce{H} + \ce{M} \rightarrow \ce{H_2S} + \ce{M}$ & $2.41 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & -3.0 & 0.0 & Est.\\
$\ce{HSO} + \ce{M} \rightarrow \ce{H} + \ce{SO} + \ce{M}$ & $1.40 \times 10^{-8}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 29500.0 & \citet{Tsuchiya1994}\\
$\ce{HSO} + \ce{M} \rightarrow \ce{H} + \ce{SO} + \ce{M}$ & $3.38 \times 10^{11}$ & s$^{-1}$ & -1.0 & 29500.0 & Est.\\
$\ce{HSOO} + \ce{M} \rightarrow \ce{HSO_2} + \ce{M}$ & $3.18 \times 10^{-3}$ & cm$^{3}$ s$^{-1}$ & -5.64 & 27900.0 & \citet{Goumri1999}\\
$\ce{HSOO} + \ce{M} \rightarrow \ce{HSO_2} + \ce{M}$ & $3.64 \times 10^{11}$ & s$^{-1}$ & 1.04 & 25200.0 & \citet{Goumri1999}\\
$\ce{HSOO} + \ce{M} \rightarrow \ce{O} + \ce{HSO} + \ce{M}$ & $4.61 \times 10^{-4}$ & cm$^{3}$ s$^{-1}$ & -5.87 & 15600.0 & \citet{Goumri1999}\\
$\ce{HSOO} + \ce{M} \rightarrow \ce{O} + \ce{HSO} + \ce{M}$ & $4.53 \times 10^{16}$ & s$^{-1}$ & -1.07 & 14300.0 & Est.\\
$\ce{H_2S_2} + \ce{M} \rightarrow \ce{HS} + \ce{HS} + \ce{M}$ & $3.43 \times 10^{-7}$ & cm$^{3}$ s$^{-1}$ & 1.0 & 28700.0 & \citet{Sendt2002}\\
$\ce{H_2S_2} + \ce{M} \rightarrow \ce{HS} + \ce{HS} + \ce{M}$ & $8.28 \times 10^{12}$ & s$^{-1}$ & 0.0 & 28700.0 &  Est.\\
$\ce{CS_2} + \ce{HO} + \ce{M} \rightarrow \ce{CS_2OH} + \ce{M}$ & $8.00 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Atkinson2004}\\
$\ce{CS_2} + \ce{HO} + \ce{M} \rightarrow \ce{CS_2OH} + \ce{M}$ & $8.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Atkinson2004}\\
$\ce{CO} + \ce{S} + \ce{M} \rightarrow \ce{OCS} + \ce{M}$ & $3.00 \times 10^{-33}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 1000.0 & \citet{Kras2007}\\
$\ce{CO} + \ce{S} + \ce{M} \rightarrow \ce{OCS} + \ce{M}$ & $7.24 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 1000.0 & Est.\\
$\ce{CH_3} + \ce{HS} + \ce{M} \rightarrow \ce{CH_3SH} + \ce{M}$ & $6.88 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & 1.0 & 0.0 & Est.\\
$\ce{CH_3} + \ce{HS} + \ce{M} \rightarrow \ce{CH_3SH} + \ce{M}$ & $1.66 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Shum1985}\\
$\ce{PH_3} + \ce{M} \rightarrow \ce{PH_2} + \ce{H} + \ce{M}$ & $3.40 \times 10^{-8}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 35600.0 & \citet{Greaves2020}\\
$\ce{PH_3} + \ce{M} \rightarrow \ce{PH_2} + \ce{H} + \ce{M}$ & $1.91 \times 10^{18}$ & s$^{-1}$ & 0.0 & 40100.0 &  \citet{Cardelino2003}\\
$\ce{S_2} + \ce{S_2} + \ce{M} \rightarrow \ce{S_4} + \ce{M}$ & $2.20 \times 10^{-29}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{S_2} + \ce{S_2} + \ce{M} \rightarrow \ce{S_4} + \ce{M}$ & $1.00 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{S_3} + \ce{S_3} + \ce{M} \rightarrow \ce{S_6} + \ce{M}$ & $1.00 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{S_3} + \ce{S_3} + \ce{M} \rightarrow \ce{S_6} + \ce{M}$ & $3.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{S_4} + \ce{S_4} + \ce{M} \rightarrow \ce{S_8} + \ce{M}$ & $1.00 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{S_4} + \ce{S_4} + \ce{M} \rightarrow \ce{S_8} + \ce{M}$ & $3.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{Cl} + \ce{O} + \ce{M} \rightarrow \ce{ClO} + \ce{M}$ & $5.00 \times 10^{-32}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Yung1982}\\
$\ce{Cl} + \ce{O} + \ce{M} \rightarrow \ce{ClO} + \ce{M}$ & $1.21 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & -1.0 & 0.0 & Est.\\
$\ce{Cl} + \ce{CO} + \ce{M} \rightarrow \ce{ClCO} + \ce{M}$ & $1.30 \times 10^{-33}$ & cm$^{6}$ s$^{-1}$ & -3.8 & 0.0 & \citet{Mills1998}\\
$\ce{Cl} + \ce{CO} + \ce{M} \rightarrow \ce{ClCO} + \ce{M}$ & $3.14 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & -4.8 & 0.0 & Est.\\
$\ce{Cl} + \ce{Cl} + \ce{M} \rightarrow \ce{Cl_2} + \ce{M}$ & $1.40 \times 10^{-32}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{Cl} + \ce{Cl} + \ce{M} \rightarrow \ce{Cl_2} + \ce{M}$ & $3.38 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & -1.0 & 0.0 & Est.\\
$\ce{S} + \ce{O} + \ce{M} \rightarrow \ce{SO} + \ce{M}$ & $3.01 \times 10^{-33}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Moses2002}\\
$\ce{S} + \ce{O} + \ce{M} \rightarrow \ce{SO} + \ce{M}$ & $7.27 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & -1.0 & 0.0 & Est.\\
$\ce{Cl} + \ce{S} + \ce{M} \rightarrow \ce{ClS} + \ce{M}$ & $1.00 \times 10^{-29}$ & cm$^{6}$ s$^{-1}$ & -1.0 & 0.0 & \citet{Moses2002}\\
$\ce{Cl} + \ce{S} + \ce{M} \rightarrow \ce{ClS} + \ce{M}$ & $2.41 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & -2.0 & 0.0 & Est.\\
$\ce{S} + \ce{S_3} + \ce{M} \rightarrow \ce{S_4} + \ce{M}$ & $1.11 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & -2.0 & 0.0 & \citet{Moses2002}\\
$\ce{S} + \ce{S_3} + \ce{M} \rightarrow \ce{S_4} + \ce{M}$ & $3.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{S_2} + \ce{S_3} + \ce{M} \rightarrow \ce{S_5} + \ce{M}$ & $1.11 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & -2.0 & 0.0 & \citet{Moses2002}\\
$\ce{S_2} + \ce{S_3} + \ce{M} \rightarrow \ce{S_5} + \ce{M}$ & $3.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{S} + \ce{S_4} + \ce{M} \rightarrow \ce{S_5} + \ce{M}$ & $1.11 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & -2.0 & 0.0 & \citet{Moses2002}\\
$\ce{S} + \ce{S_4} + \ce{M} \rightarrow \ce{S_5} + \ce{M}$ & $3.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{S_2} + \ce{S_4} + \ce{M} \rightarrow \ce{S_6} + \ce{M}$ & $1.11 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & -2.0 & 0.0 & \citet{Moses2002}\\
$\ce{S_2} + \ce{S_4} + \ce{M} \rightarrow \ce{S_6} + \ce{M}$ & $3.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{S_3} + \ce{S_4} + \ce{M} \rightarrow \ce{S_7} + \ce{M}$ & $1.11 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & -2.0 & 0.0 & \citet{Moses2002}\\
$\ce{S_3} + \ce{S_4} + \ce{M} \rightarrow \ce{S_7} + \ce{M}$ & $3.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{S} + \ce{S_5} + \ce{M} \rightarrow \ce{S_6} + \ce{M}$ & $1.11 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & -2.0 & 0.0 & \citet{Moses2002}\\
$\ce{S} + \ce{S_5} + \ce{M} \rightarrow \ce{S_6} + \ce{M}$ & $3.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{S_2} + \ce{S_5} + \ce{M} \rightarrow \ce{S_7} + \ce{M}$ & $1.11 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & -2.0 & 0.0 & \citet{Moses2002}\\
$\ce{S_2} + \ce{S_5} + \ce{M} \rightarrow \ce{S_7} + \ce{M}$ & $3.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{S_3} + \ce{S_5} + \ce{M} \rightarrow \ce{S_8} + \ce{M}$ & $1.11 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & -2.0 & 0.0 & \citet{Moses2002}\\
$\ce{S_3} + \ce{S_5} + \ce{M} \rightarrow \ce{S_8} + \ce{M}$ & $3.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{S} + \ce{S_6} + \ce{M} \rightarrow \ce{S_7} + \ce{M}$ & $1.11 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & -2.0 & 0.0 & \citet{Moses2002}\\
$\ce{S} + \ce{S_6} + \ce{M} \rightarrow \ce{S_7} + \ce{M}$ & $3.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{S_2} + \ce{S_6} + \ce{M} \rightarrow \ce{S_8} + \ce{M}$ & $1.11 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & -2.0 & 0.0 & \citet{Moses2002}\\
$\ce{S_2} + \ce{S_6} + \ce{M} \rightarrow \ce{S_8} + \ce{M}$ & $3.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{S} + \ce{SO} + \ce{M} \rightarrow \ce{S_2O} + \ce{M}$ & $3.67 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & -2.0 & 0.0 & \citet{Moses2002}\\
$\ce{S} + \ce{SO} + \ce{M} \rightarrow \ce{S_2O} + \ce{M}$ & $8.86 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & -3.0 & 0.0 & Est.\\
$\ce{ClS} + \ce{ClS} + \ce{M} \rightarrow \ce{Cl_2S_2} + \ce{M}$ & $1.00 \times 10^{-30}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills2007}\\
$\ce{ClS} + \ce{ClS} + \ce{M} \rightarrow \ce{Cl_2S_2} + \ce{M}$ & $5.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills2007}\\
$\ce{ClS} + \ce{ClS} + \ce{M} \rightarrow \ce{Cl_2S_2} + \ce{M}$ & $4.00 \times 10^{-31}$ & cm$^{6}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{ClS} + \ce{ClS} + \ce{M} \rightarrow \ce{Cl_2S_2} + \ce{M}$ & $4.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{Cl} + \ce{SO} + \ce{M} \rightarrow \ce{OSCl} + \ce{M}$ & $3.00 \times 10^{-33}$ & cm$^{6}$ s$^{-1}$ & -5.0 & 0.0 & \citet{Mills2007}$^a$\\
$\ce{Cl} + \ce{SO} + \ce{M} \rightarrow \ce{OSCl} + \ce{M}$ & $7.24 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & -6.0 & 0.0 & Est.\\
$\ce{S} + \ce{NO} + \ce{M} \rightarrow \ce{SNO} + \ce{M}$ & $3.00 \times 10^{-32}$ & cm$^{6}$ s$^{-1}$ & 0.0 & -940.0 & \citet{Kras2007}$^a$\\
$\ce{S} + \ce{NO} + \ce{M} \rightarrow \ce{SNO} + \ce{M}$ & $7.24 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est.\\
$\ce{Cl} + \ce{SO_2} + \ce{M} \rightarrow \ce{SNO} + \ce{M}$ & $1.30 \times 10^{-34}$ & cm$^{6}$ s$^{-1}$ & 0.0 & -940.0 & \citet{Mills1998}$^a$\\
$\ce{Cl} + \ce{SO_2} + \ce{M} \rightarrow \ce{SNO} + \ce{M}$ & $7.20 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & -1.0 & 0.0 & Est.\\
$\ce{OSCl} + \ce{M} \rightarrow \ce{SO} + \ce{Cl} + \ce{M}$ & $3.00 \times 10^{-31}$ & cm$^{3}$ s$^{-1}$ & -5.0 & 35600.0 & \citet{Mills1998}$^a$\\
$\ce{OSCl} + \ce{M} \rightarrow \ce{SO} + \ce{Cl} + \ce{M}$ & $7.24 \times 10^{-12}$ & s$^{-1}$ & -6.0 & 0.0 &  Est.\\
$\ce{ClSO_2} + \ce{M} \rightarrow \ce{Cl} + \ce{SO_2} + \ce{M}$ & $7.00 \times 10^{-16}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 10500.0 & \citet{DeMore1985}$^a$\\
$\ce{ClSO_2} + \ce{M} \rightarrow \ce{Cl} + \ce{SO_2} + \ce{M}$ & $1.69 \times 10^{4}$ & s$^{-1}$ & -1.0 & 10500.0 &  Est.\\
$\ce{ClCO} + \ce{O_2} + \ce{M} \rightarrow \ce{ClCO_3} + \ce{M}$ & $5.70 \times 10^{-32}$ & cm$^{6}$ s$^{-1}$ & 0.0 & -500.0 & \citet{Yung1982}$^a$\\
$\ce{ClCO} + \ce{O_2} + \ce{M} \rightarrow \ce{ClCO_3} + \ce{M}$ & $6.00 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est.\\
$\ce{CN} + \ce{N} \rightarrow \ce{C} + \ce{N_2}$ & $6.56 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Natarajan1997}\\
$\ce{HN} + \ce{N} \rightarrow \ce{H} + \ce{N_2}$ & $1.89 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.51 & 0.0 & \citet{Caridade2005}\\
$\ce{HN} + \ce{O} \rightarrow \ce{H} + \ce{NO}$ & $1.16 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Cohen1991}\\
$\ce{HO} + \ce{N} \rightarrow \ce{H} + \ce{NO}$ & $4.70 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Baulch2005}\\
$\ce{HO} + \ce{O} \rightarrow \ce{H} + \ce{O_2}$ & $3.28 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & -0.32 & 0.0 & \citet{Robertson2006}\\
$\ce{CN} + \ce{H_2} \rightarrow \ce{HCN} + \ce{H}$ & $3.49 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 2370.0 & \citet{Jacobs1989}\\
$\ce{O} + \ce{CH_2} \rightarrow \ce{CHO} + \ce{H}$ & $5.01 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Tsuboi1981b}\\
$\ce{CO} + \ce{HO} \rightarrow \ce{CO_2} + \ce{H}$ & $1.43 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 1.55 & 0.0 & \citet{Lissianski1995}\\
$\ce{H_2} + \ce{HO} \rightarrow \ce{H_2O} + \ce{H}$ & $5.44 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 3210.0 & \citet{Krasnoperov2004}\\
$\ce{H_2N} + \ce{O} \rightarrow \ce{HNO} + \ce{H}$ & $5.28 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & -0.49 & 0.0 & \citet{Bozzelli1989}\\
$\ce{HO} + \ce{HN} \rightarrow \ce{HNO} + \ce{H}$ & $6.84 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & -0.38 & 0.0 & \citet{Klippenstein2009}\\
$\ce{O} + \ce{HN_2} \rightarrow \ce{N_2O} + \ce{H}$ & $5.27 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & -0.4 & 0.0 & \citet{Bozzelli1995}\\
$\ce{NO} + \ce{HN} \rightarrow \ce{N_2O} + \ce{H}$ & $1.07 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.75 & 0.0 & \citet{Roose1978}\\
$\ce{H_2} + \ce{C_2H} \rightarrow \ce{C_2H_2} + \ce{H}$ & $2.45 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.83 & 541.0 & \citet{Ju2010}\\
$\ce{CN} + \ce{HCN} \rightarrow \ce{NCCN} + \ce{H}$ & $4.27 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 1.71 & 768.0 & \citet{Wooldridge1996}\\
$\ce{CN} + \ce{O} \rightarrow \ce{CO} + \ce{N}$ & $1.45 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & -0.18 & 0.0 & \citet{Andersson2003}\\
$\ce{HN} + \ce{O} \rightarrow \ce{HO} + \ce{N}$ & $1.16 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Cohen1991}\\
$\ce{N} + \ce{O_2} \rightarrow \ce{NO} + \ce{O}$ & $4.40 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 2400.0 & \citet{Atkinson1989}\\
$\ce{HN} + \ce{HN} \rightarrow \ce{H_2N} + \ce{N}$ & $6.63 \times 10^{-15}$ & cm$^{3}$ s$^{-1}$ & 3.88 & 0.0 & \citet{Klippenstein2009}\\
$\ce{HO} + \ce{HN} \rightarrow \ce{H_2O} + \ce{N}$ & $1.39 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 1.74 & 0.0 & \citet{Klippenstein2009}\\
$\ce{HN} + \ce{NCO} \rightarrow \ce{HNCO} + \ce{N}$ & $1.67 \times 10^{-20}$ & cm$^{3}$ s$^{-1}$ & 2.21 & 0.0 & \citet{Xu1999}\\
$\ce{NO} + \ce{C} \rightarrow \ce{CN} + \ce{O}$ & $5.57 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & -0.31 & 0.0 & \citet{Andersson2003}\\
$\ce{CN} + \ce{HO} \rightarrow \ce{HCN} + \ce{O}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 997.0 & \citet{Tsang1991}\\
$\ce{CN} + \ce{O_2} \rightarrow \ce{NCO} + \ce{O}$ & $1.32 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.18 & 0.0 & \citet{Klippenstein1993}\\
$\ce{HO} + \ce{HO} \rightarrow \ce{H_2O} + \ce{O}$ & $5.98 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.83 & 379.0 & \citet{Karkach1999}\\
$\ce{O} + \ce{NO_2} \rightarrow \ce{NO} + \ce{O_2}$ & $1.04 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Estupinan2001}\\
$\ce{O} + \ce{O_3} \rightarrow \ce{O_2} + \ce{O_2}$ & $8.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 2060.0 & \citet{Atkinson2004}\\
$\ce{HO} + \ce{NCO} \rightarrow \ce{HNCO} + \ce{O}$ & $2.81 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 2.27 & 0.0 & \citet{Tsang1992}\\
$\ce{HO} + \ce{H_2N} \rightarrow \ce{H_3N} + \ce{O}$ & $8.03 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 2.41 & 0.0 & \citet{Mousavipour2009}\\
$\ce{CH_3} + \ce{HO} \rightarrow \ce{CH_4} + \ce{O}$ & $3.22 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 2.0 & 2230.0 & \citet{Cohen1991}\\
$\ce{C_2H_5} + \ce{HO} \rightarrow \ce{C_2H_6} + \ce{O}$ & $4.26 \times 10^{-19}$ & cm$^{3}$ s$^{-1}$ & 8.8 & 0.0 & \citet{Cohen1991}\\
$\ce{C_2H} + \ce{CHO} \rightarrow \ce{C_2H_2} + \ce{CO}$ & $1.00 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Tsang1986}\\
$\ce{C_2H_3} + \ce{CHO} \rightarrow \ce{C_2H_4} + \ce{CO}$ & $1.50 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Tsang1986}\\
$\ce{H_2N} + \ce{HO} \rightarrow \ce{H_2O} + \ce{HN}$ & $1.19 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 1.97 & 336.0 & \citet{Mousavipour2009}\\
$\ce{H_2N} + \ce{NCO} \rightarrow \ce{HNCO} + \ce{HN}$ & $5.42 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 1.91 & 0.0 & \citet{Xu1998}\\
$\ce{H_2N} + \ce{H_2N} \rightarrow \ce{H_3N} + \ce{HN}$ & $2.01 \times 10^{-15}$ & cm$^{3}$ s$^{-1}$ & 3.53 & 0.0 & \citet{Klippenstein2009}\\
$\ce{HO_2} + \ce{NO} \rightarrow \ce{HO} + \ce{NO_2}$ & $8.80 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Atkinson2004}\\
$\ce{C_2H} + \ce{H_2O} \rightarrow \ce{C_2H_2} + \ce{HO}$ & $7.74 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 3.05 & 376.0 & \citet{Carl2005}\\
$\ce{HO} + \ce{HCNO} \rightarrow \ce{HOCH} + \ce{NO}$ & $1.66 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Miller2003}\\
$\ce{HO} + \ce{CH_3O} \rightarrow \ce{CH_2O} + \ce{H_2O}$ & $9.04 \times 10^{-16}$ & cm$^{3}$ s$^{-1}$ & 2.5 & 947.0 & \citet{Jasper2009}\\
$\ce{HO} + \ce{HNO_3} \rightarrow \ce{NO_3} + \ce{H_2O}$ & $1.39 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Lamb1984}\\
$\ce{HO} + \ce{CH_4O_2} \rightarrow \ce{CH_3O_2} + \ce{H_2O}$ & $3.59 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Anglada2017}\\
$\ce{HO} + \ce{CH_4O_2} \rightarrow \ce{CH_2O} + \ce{H_2O} + \ce{HO}$ & $1.89 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Anglada2017}\\
$\ce{NO} + \ce{O_3} \rightarrow \ce{NO_2} + \ce{O_2}$ & $3.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 1500.0 & \citet{Seinfeld2016}\\
$\ce{HNO} + \ce{H_2N} \rightarrow \ce{H_3N} + \ce{NO}$ & $3.57 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.41 & 0.0 & \citet{Xu2009}\\
$\ce{C_2H_5} + \ce{HNO} \rightarrow \ce{C_2H_6} + \ce{NO}$ & $1.66 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Laidler1961}\\
$\ce{HO_2} + \ce{HO_2} \rightarrow \ce{H_2O_2} + \ce{O_2}$ & $2.76 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Stone2005}\\
$\ce{CH_3O_2} + \ce{H} \rightarrow \ce{CH_4} + \ce{O_2}$ & $1.17 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 1.02 & 8340.0 & \citet{Bogdanchikov2004}\\
$\ce{CH_3} + \ce{HO_2} \rightarrow \ce{CH_4} + \ce{O_2}$ & $7.31 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Hong2012}\\
$\ce{C_2H_5} + \ce{HO_2} \rightarrow \ce{C_2H_6} + \ce{O_2}$ & $5.00 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Tsang1986}\\
$\ce{HCN} + \ce{C_2H_3} \rightarrow \ce{C_3H_3N} + \ce{H}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 1590.0 & Est. \citep{Monks1993}\\
$\ce{CH_2O} + \ce{HO} \rightarrow \ce{CHO} + \ce{H_2O}$ & $8.50 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est. \citep{Zanchet2018}\\
$\ce{CH_2O} + \ce{NCO} \rightarrow \ce{HNCO} + \ce{CHO}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Tsang1992}\\
$\ce{CH_2O} + \ce{CH_3} \rightarrow \ce{CH_4} + \ce{CHO}$ &
$2.04 \times 10^{-15}$ & cm$^{3}$ s$^{-1}$ & 3.92 & 2320.0 & \citet{Li2004}\\
$\ce{CH_2O} + \ce{CH_2OH} \rightarrow \ce{CH_3OH} + \ce{CHO}$ & $7.72 \times 10^{-15}$ & cm$^{3}$ s$^{-1}$ & 2.80 & 2940.0 & \citet{Tsang1987}\\
$\ce{CH_2O} + \ce{C_2H_5} \rightarrow \ce{C_2H_6} + \ce{CHO}$ & $8.19 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 2.81 & 2940.0 & \citet{Tsang1986}\\
$\ce{CH_3NO} + \ce{H} \rightarrow \ce{CH_3} + \ce{HNO}$ & $2.09 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.84 & 0.0 & \citet{Choi2005}\\
$\ce{HO_2} + \ce{O} \rightarrow \ce{HO} + \ce{O_2}$ & $5.90 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est.\\
$\ce{HO_2} + \ce{O_3} \rightarrow \ce{HO} + \ce{O_2} + \ce{O_2}$ & $1.00 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 490.0 & \citet{Seinfeld2016}\\
$\ce{CH_3} + \ce{H_2O_2} \rightarrow \ce{CH_4} + \ce{HO_2}$ & $5.45 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Tsang1986}\\
$\ce{CH_3O} + \ce{CHO} \rightarrow \ce{CH_3OH} + \ce{CO}$ & $1.50 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Tsang1986}\\
$\ce{C_2H_5} + \ce{H_2O_2} \rightarrow \ce{C_2H_6} + \ce{HO_2}$ & $1.45 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 289.0 & \citet{Tsang1986}\\
$\ce{CH_3} + \ce{HNO_2} \rightarrow \ce{CH_4} + \ce{NO_2}$ & $3.55 \times 10^{-7}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 10100.0 & \citet{Zhang1997}\\
$\ce{S} + \ce{O_2} \rightarrow \ce{SO} + \ce{O}$ & $2.51 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 1840.0 & \citet{Tsuchiya1997}\\
$\ce{S} + \ce{SO_2} \rightarrow \ce{SO} + \ce{SO}$ & $9.77 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 4540.0 & \citet{Murakami2003}\\
$\ce{S} + \ce{H_2} \rightarrow \ce{H} + \ce{HS}$ & $3.04 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 2.7 & 6460.0 & \citet{Hobbs2020}\\
$\ce{S} + \ce{OCS} \rightarrow \ce{CO} + \ce{S_2}$ & $1.35 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 2.7 & 1200.0 & \citet{Hobbs2020}\\
$\ce{S} + \ce{CS_2} \rightarrow \ce{CS} + \ce{S_2}$ & $2.82 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 5920.0 & \citet{Woiki1995}\\
$\ce{S} + \ce{C_2H_6} \rightarrow \ce{HS} + \ce{C_2H_5}$ & $2.04 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 7420.0 & \citet{Tsuchiya1996}\\
$\ce{S} + \ce{CH_4} \rightarrow \ce{HS} + \ce{CH_3}$ & $3.39 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 10000.0 & \citet{Tsuchiya1996}\\
$\ce{S} + \ce{HS} \rightarrow \ce{S_2} + \ce{H}$ & $4.98 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Nicholas1979}\\
$\ce{SO} + \ce{O_2} \rightarrow \ce{SO_2} + \ce{O}$ & $4.37 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 1.4 & 1870.0 & \citet{Garland1998}\\
$\ce{SO_2} + \ce{H} \rightarrow \ce{HO} + \ce{SO}$ & $4.58 \times 10^{-8}$ & cm$^{3}$ s$^{-1}$ & -2.3 & 15600.0 & \citet{Blitz2006}\\
$\ce{SO_2} + \ce{NO_3} \rightarrow \ce{SO_3} + \ce{NO_2}$ & $1.80 \times 10^{-22}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Kurten2010}\\
$\ce{SO_2} + \ce{O_3} \rightarrow \ce{SO_3} + \ce{O_2}$ & $3.01 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 7000.0 & \citet{Burkholder2020}\\
$\ce{H_2S} + \ce{SO_2} \rightarrow \ce{H_2O} + \ce{S_2O}$ & $1.09 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 1.86 & 19000.0 & \citet{Sendt2005}\\
$\ce{SO_2} + \ce{HO_2} \rightarrow \ce{HO} + \ce{SO_3}$ & $2.26 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 3420.0 & \citet{Hwang2010}\\
$\ce{SO_2} + \ce{HO_2} \rightarrow \ce{O_2} + \ce{HOSO}$ & $8.60 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 5230.0 & \citet{Wang2005}\\
$\ce{SO_3} + \ce{O} \rightarrow \ce{SO_2} + \ce{O_2}$ & $1.06 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 2.57 & 14700.0 & \citet{Hindiyarti2007}\\
$\ce{SO_3} + \ce{H} \rightarrow \ce{SO_2} + \ce{HO}$ & $1.46 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 1.22 & 1670.0 &
\citet{Hindiyarti2007}\\
$\ce{HS} + \ce{O} \rightarrow \ce{SO} + \ce{H}$ & $1.30 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Tsuchiya1994}\\
$\ce{HS} + \ce{NO_2} \rightarrow \ce{NO} + \ce{HSO}$ & $6.49 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Atkinson2004}\\
$\ce{HS} + \ce{N_2O} \rightarrow \ce{N_2} + \ce{HSO}$ & $5.00 \times 10^{-16}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Herndon1999}\\
$\ce{HS} + \ce{O_3} \rightarrow \ce{O_2} + \ce{HSO}$ & $1.10 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 280.0 & \citet{Wang1990}\\
$\ce{HS} + \ce{O_2} \rightarrow \ce{O} + \ce{HSO}$ & $3.11 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 9020.0 & \citet{Tsuchiya1997}\\
$\ce{HS} + \ce{O_2} \rightarrow \ce{HO} + \ce{SO}$ & $4.00 \times 10^{-19}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Burkholder2020}\\
$\ce{HS} + \ce{CO} \rightarrow \ce{OCS} + \ce{H}$ & $4.15 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 7660.0 & \citet{Kurbanov1995}\\
$\ce{CS} + \ce{O} \rightarrow \ce{CO} + \ce{S}$ & $2.61 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 758.0 & \citet{Lilenfeld1977}\\
$\ce{CS} + \ce{HO} \rightarrow \ce{OCS} + \ce{H}$ & $1.70 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Vidal2017}\\
$\ce{CS} + \ce{HO} \rightarrow \ce{CO} + \ce{HS}$ & $3.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Vidal2017}\\
$\ce{CS} + \ce{C} \rightarrow \ce{C_2} + \ce{S}$ & $1.44 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.5 & 20400.0 & \citet{Harada2010}\\
$\ce{CS} + \ce{CH} \rightarrow \ce{C_2H} + \ce{S}$ & $5.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Vidal2017}\\
$\ce{CS} + \ce{C_2H_3} \rightarrow \ce{H_2C_3S} + \ce{H}$ & $1.70 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 400.0 & \citet{Vidal2017}\\
$\ce{CS} + \ce{HN} \rightarrow \ce{S} + \ce{HNC}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 1200.0 & \citet{Vidal2017}\\
$\ce{CS} + \ce{NO_2} \rightarrow \ce{OCS} + \ce{NO}$ & $7.61 \times 10^{-17}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Atkinson2004}\\
$\ce{CS} + \ce{O_3} \rightarrow \ce{OCS} + \ce{O_2}$ & $3.01 \times 10^{-16}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Atkinson2004}\\
$\ce{CS} + \ce{O_2} \rightarrow \ce{OCS} + \ce{O}$ & $2.62 \times 10^{-16}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 1860.0 & \citet{Burkholder2020}\\
$\ce{CS} + \ce{O_2} \rightarrow \ce{OCS} + \ce{O}$ & $2.62 \times 10^{-16}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 1860.0 & \citet{Burkholder2020}\\
$\ce{H_2S} + \ce{O} \rightarrow \ce{HSO} + \ce{H}$ & $5.00 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 3850.0 & \citet{Tsuchiya1994}\\
$\ce{H_2S} + \ce{O} \rightarrow \ce{HO} + \ce{HS}$ & $2.01 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 3850.0 & \citet{Tsuchiya1994}\\
$\ce{H_2S} + \ce{H} \rightarrow \ce{H_2} + \ce{HS}$ & $3.07 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 2.1 & 352.0 & \citet{Yoshimura1992}\\
$\ce{H_2S} + \ce{O_2} \rightarrow \ce{HO_2} + \ce{HS}$ & $3.10 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 2.76 & 19200.0 & \citet{Montoya2005}\\
$\ce{H_2S} + \ce{HO} \rightarrow \ce{H_2O} + \ce{HS}$ & $1.61 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 540.0 & \citet{Mousavipour2003}\\
$\ce{H_2S} + \ce{HO_2} \rightarrow \ce{H_2O} + \ce{HSO}$ & $5.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Bulatov1990}\\
$\ce{H_2S} + \ce{CH_3} \rightarrow \ce{CH_4} + \ce{HS}$ & $1.05 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 1.2 & 722.0 & \citet{Mousavipour2003}\\
$\ce{H_2S} + \ce{S_2O} \rightarrow \ce{H_2O} + \ce{S_3}$ & $7.08 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 1.51 & 17100.0 & \citet{Sendt2005}\\
$\ce{HSO_3} + \ce{O_2} \rightarrow \ce{HO_2} + \ce{SO_3}$ & $1.30 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 330.0 & \citet{Atkinson2004}\\
$\ce{H_2CS} + \ce{HS} \rightarrow \ce{H_2S} + \ce{HCS}$ & $8.14 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 3180.0 & \citet{Vandeputte2010}\\
$\ce{H_2CS} + \ce{H} \rightarrow \ce{H_2} + \ce{HCS}$ & $9.33 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 3570.0 & \citet{Vandeputte2010}\\
$\ce{H_2CS} + \ce{CH_3} \rightarrow \ce{CH_4} + \ce{HCS}$ & $2.57 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 4930.0 & \citet{Vandeputte2010}\\
$\ce{HSO} + \ce{NO_2} \rightarrow \ce{NO} + \ce{HSO_2}$ & $9.60 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Lovejoy1987}\\
$\ce{HSO} + \ce{O_3} \rightarrow \ce{O_2} + \ce{O_2} + \ce{HS}$ & $2.54 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 384.0 & \citet{Wang1990}\\
$\ce{HSO_2} + \ce{O_2} \rightarrow \ce{HO_2} + \ce{SO_2}$ & $3.01 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Lovejoy1987}\\
$\ce{HSOO} + \ce{O_2} \rightarrow \ce{HO_2} + \ce{SO_2}$ & $3.01 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Lovejoy1987}\\
$\ce{CS_2} + \ce{O} \rightarrow \ce{CS} + \ce{SO}$ & $2.76 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 644.0 & \citet{Wei1975}\\
$\ce{CS_2} + \ce{O} \rightarrow \ce{CO} + \ce{S_2}$ & $1.08 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Cooper1992}\\
$\ce{CS_2} + \ce{O} \rightarrow \ce{OCS} + \ce{S}$ & $3.65 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 5830.0 & \citet{Singleton1988}\\
$\ce{CS_2} + \ce{HO} \rightarrow \ce{OCS} + \ce{HS}$ & $1.70 \times 10^{-15}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est.\\
$\ce{OCS} + \ce{O} \rightarrow \ce{CO} + \ce{SO}$ & $1.99 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 2150.0 & \citet{Wei1975}\\
$\ce{OCS} + \ce{O} \rightarrow \ce{CO_2} + \ce{S}$ & $8.30 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 5530.0 & \citet{Singleton1988}\\
$\ce{OCS} + \ce{C} \rightarrow \ce{CO} + \ce{CS}$ & $1.01 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Dorthe1991}\\
$\ce{CH_3SH} + \ce{H} \rightarrow \ce{CH_3} + \ce{H_2S}$ & $1.15 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 841.0 & \citet{Amano1983}\\
$\ce{PH_3} + \ce{H} \rightarrow \ce{PH_2} + \ce{H_2}$ & $7.22 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 884.0 & \citet{Arthur1997}\\
$\ce{PH_3} + \ce{O} \rightarrow \ce{Products}$ & $4.75 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Nava1989}\\
$\ce{PH_3} + \ce{HO} \rightarrow \ce{PH_2} + \ce{H_2O}$ & $1.61 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Fritz1982}\\
$\ce{PH_3} + \ce{Cl} \rightarrow \ce{PH_2} + \ce{HCl}$ & $2.40 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Iyer1983}\\
$\ce{Cl} + \ce{O_3} \rightarrow \ce{ClO} + \ce{O_2}$ & $2.20 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 200.0 & \citet{Watson1976}\\
$\ce{Cl} + \ce{O_3} \rightarrow \ce{ClO} + \ce{O_2$(^1\Delta)$}$ & $5.80 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 260.0 & \citet{Watson1976}\\
$\ce{Cl} + \ce{HO_2} \rightarrow \ce{HCl} + \ce{O_2}$ & $3.17 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est. \citep{Hickson2005}\\
$\ce{Cl} + \ce{HO_2} \rightarrow \ce{ClO} + \ce{HO}$ & $4.10 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 450.0 & \citet{Hickson2005}\\
$\ce{Cl} + \ce{H_2O_2} \rightarrow \ce{HCl} + \ce{HO_2}$ & $1.10 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 980.0 & \citet{Keyser1980}\\
$\ce{Cl} + \ce{HOCl} \rightarrow \ce{HO} + \ce{Cl_2}$ & $6.00 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 130.0 & \citet{Cook1981}\\
$\ce{Cl} + \ce{HOCl} \rightarrow \ce{HCl} + \ce{ClO}$ & $1.90 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 130.0 & \citet{Cook1981}\\
$\ce{Cl} + \ce{ClCO} \rightarrow \ce{Cl_2} + \ce{CO}$ & $2.16 \times 10^{-9}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 1670.0 & \citet{Baulch1981}\\
$\ce{Cl} + \ce{OCS} \rightarrow \ce{ClS} + \ce{CO}$ & $1.00 \times 10^{-16}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Burkholder2020}\\
$\ce{Cl} + \ce{ClS_2} \rightarrow \ce{Cl_2} + \ce{S_2}$ & $1.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Moses2002}\\
$\ce{O} + \ce{Cl_2} \rightarrow \ce{ClO} + \ce{Cl}$ & $7.40 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 1650.0 & \citet{Mills1998}\\
$\ce{O(^1D)} + \ce{Cl_2} \rightarrow \ce{ClO} + \ce{Cl}$ & $1.55 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Burkholder2020}\\
$\ce{ClO} + \ce{O} \rightarrow \ce{Cl} + \ce{O_2}$ & $3.78 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est. \citep{Burkholder2020}\\
$\ce{ClO} + \ce{O} \rightarrow \ce{Cl} + \ce{O_2$(^1\Delta)$}$ & $7.58 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est. \citep{Burkholder2020}\\
$\ce{ClO} + \ce{H_2} \rightarrow \ce{HCl} + \ce{HO}$ & $1.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 4800.0 & \citet{Clyne1974}\\
$\ce{ClO} + \ce{HO} \rightarrow \ce{HCl} + \ce{O_2}$ & $1.29 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est. \citep{Burkholder2020}\\
$\ce{ClO} + \ce{HO_2} \rightarrow \ce{HOCl} + \ce{O_2}$ & $5.62 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est. \citep{Burkholder2020}\\
$\ce{ClO} + \ce{CO} \rightarrow \ce{CO_2} + \ce{Cl}$ & $1.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 3700.0 & \citet{Clyne1974}\\
$\ce{ClO} + \ce{ClO} \rightarrow \ce{Cl_2} + \ce{O_2}$ & $1.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 1590.0 & \citet{Nickolaisen1994}\\
$\ce{ClO} + \ce{ClO} \rightarrow \ce{Cl_2} + \ce{O_2$(^1\Delta)$}$ & $2.00 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 1590.0 & \citet{Nickolaisen1994}\\
$\ce{ClO} + \ce{SO} \rightarrow \ce{Cl} + \ce{SO_2}$ & $2.80 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Burkholder2020}\\
$\ce{O} + \ce{HCl} \rightarrow \ce{HO} + \ce{Cl}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 3300.0 & \citet{Burkholder2020}\\
$\ce{O(^1D)} + \ce{HCl} \rightarrow \ce{HO} + \ce{Cl}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Streit1976}\\
$\ce{O(^1D)} + \ce{HCl} \rightarrow \ce{ClO} + \ce{H}$ & $3.60 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Streit1976}\\
$\ce{O} + \ce{HOCl} \rightarrow \ce{HO} + \ce{ClO}$ & $1.70 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Schindler1996}\\
$\ce{HO} + \ce{HOCl} \rightarrow \ce{H_2O} + \ce{ClO}$ & $3.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 500.0 & \citet{Ennis1988}\\
$\ce{O} + \ce{ClCO} \rightarrow \ce{Cl} + \ce{CO_2}$ & $3.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Yung1982}\\
$\ce{O} + \ce{ClCO} \rightarrow \ce{ClO} + \ce{CO}$ & $3.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Yung1982}\\
$\ce{H} + \ce{ClCO} \rightarrow \ce{HCl} + \ce{CO}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Yung1982}\\
$\ce{HO} + \ce{ClCO} \rightarrow \ce{HOCl} + \ce{CO}$ & $1.50 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{ClS} + \ce{O_2} \rightarrow \ce{SO} + \ce{ClO}$ & $2.00 \times 10^{-15}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills2007}\\
$\ce{S} + \ce{O_3} \rightarrow \ce{SO} + \ce{O_2}$ & $1.20 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Clyne1975}\\
$\ce{SO} + \ce{O_3} \rightarrow \ce{SO_2} + \ce{O_2}$ & $4.50 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 1170.0 & \citet{Atkinson2004}\\
$\ce{SO} + \ce{O_3} \rightarrow \ce{SO_2} + \ce{O_2$(^1\Delta)$}$ & $3.60 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 1100.0 & \citet{Burkholder2020}\\
$\ce{SO_2} + \ce{O_3} \rightarrow \ce{SO_3} + \ce{O_2$(^1\Delta)$}$ & $6.00 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 7000.0 & \citet{Zhang2012}\\
$\ce{S} + \ce{HO_2} \rightarrow \ce{SO} + \ce{HO}$ & $5.84 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est. \citep{Yung1982}\\
$\ce{ClS} + \ce{Cl_2} \rightarrow \ce{Cl_2S} + \ce{Cl}$ & $7.00 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills2007}\\
$\ce{S} + \ce{ClO} \rightarrow \ce{SO} + \ce{Cl}$ & $4.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Moses2002}\\
$\ce{S} + \ce{ClCO} \rightarrow \ce{CO} + \ce{ClS}$ & $3.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Zhang2012}\\
$\ce{S} + \ce{ClCO} \rightarrow \ce{OCS} + \ce{Cl}$ & $3.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Zhang2012}\\
$\ce{O} + \ce{S_2} \rightarrow \ce{SO} + \ce{S}$ & $2.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 84.0 & \citet{Craven1987}\\
$\ce{ClO} + \ce{S_2} \rightarrow \ce{S_2O} + \ce{Cl}$ & $2.80 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Moses2002}\\
$\ce{O} + \ce{S_3} \rightarrow \ce{SO} + \ce{S_2}$ & $8.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Moses2002}\\
$\ce{S} + \ce{S_3} \rightarrow \ce{S_2} + \ce{S_2}$ & $8.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Moses2002}\\
$\ce{O} + \ce{S_4} \rightarrow \ce{SO} + \ce{S_3}$ & $8.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Moses2002}\\
$\ce{Cl} + \ce{S_4} \rightarrow \ce{ClS_2} + \ce{S_2}$ & $2.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills2007}\\
$\ce{Cl} + \ce{S_4} \rightarrow \ce{ClS_2} + \ce{S_2}$ & $2.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills2007}\\
$\ce{S} + \ce{S_4} \rightarrow \ce{S_2} + \ce{S_3}$ & $8.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Moses2002}\\
$\ce{S_3} + \ce{S_4} \rightarrow \ce{S_2} + \ce{S_5}$ & $4.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 200.0 & \citet{Moses2002}\\
$\ce{O} + \ce{S_5} \rightarrow \ce{S_4} + \ce{SO}$ & $8.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 200.0 & \citet{Moses2002}\\
$\ce{S} + \ce{S_5} \rightarrow \ce{S_3} + \ce{S_3}$ & $3.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 200.0 & \citet{Moses2002}\\
$\ce{S} + \ce{S_5} \rightarrow \ce{S_2} + \ce{S_4}$ & $5.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 200.0 & \citet{Moses2002}\\
$\ce{S_3} + \ce{S_5} \rightarrow \ce{S_2} + \ce{S_6}$ & $4.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 200.0 & \citet{Moses2002}\\
$\ce{S_4} + \ce{S_5} \rightarrow \ce{S_2} + \ce{S_7}$ & $2.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 200.0 & \citet{Moses2002}\\
$\ce{S_4} + \ce{S_5} \rightarrow \ce{S_3} + \ce{S_6}$ & $2.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 200.0 & \citet{Moses2002}\\
$\ce{O} + \ce{S_6} \rightarrow \ce{S_5} + \ce{SO}$ & $8.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 300.0 & \citet{Moses2002}\\
$\ce{S} + \ce{S_6} \rightarrow \ce{S_3} + \ce{S_4}$ & $3.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 300.0 & \citet{Moses2002}\\
$\ce{S} + \ce{S_6} \rightarrow \ce{S_2} + \ce{S_5}$ & $5.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 300.0 & \citet{Moses2002}\\
$\ce{S_3} + \ce{S_6} \rightarrow \ce{S_2} + \ce{S_7}$ & $4.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 300.0 & \citet{Moses2002}\\
$\ce{S_4} + \ce{S_6} \rightarrow \ce{S_2} + \ce{S_8}$ & $2.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 300.0 & \citet{Moses2002}\\
$\ce{S_4} + \ce{S_6} \rightarrow \ce{S_5} + \ce{S_5}$ & $2.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 300.0 & \citet{Moses2002}\\
$\ce{O} + \ce{S_7} \rightarrow \ce{S_6} + \ce{SO}$ & $8.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 200.0 & \citet{Moses2002}\\
$\ce{S} + \ce{S_7} \rightarrow \ce{S_6} + \ce{S_2}$ & $4.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 200.0 & \citet{Moses2002}\\
$\ce{S} + \ce{S_7} \rightarrow \ce{S_3} + \ce{S_5}$ & $2.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 200.0 & \citet{Moses2002}\\
$\ce{S} + \ce{S_7} \rightarrow \ce{S_4} + \ce{S_4}$ & $2.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 200.0 & \citet{Moses2002}\\
$\ce{S_3} + \ce{S_7} \rightarrow \ce{S_2} + \ce{S_8}$ & $3.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 200.0 & \citet{Moses2002}\\
$\ce{S_3} + \ce{S_7} \rightarrow \ce{S_4} + \ce{S_6}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 200.0 & \citet{Moses2002}\\
$\ce{S_3} + \ce{S_7} \rightarrow \ce{S_5} + \ce{S_5}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 200.0 & \citet{Moses2002}\\
$\ce{S_4} + \ce{S_7} \rightarrow \ce{S_3} + \ce{S_8}$ & $5.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 200.0 & \citet{Moses2002}\\
$\ce{S_4} + \ce{S_7} \rightarrow \ce{S_5} + \ce{S_6}$ & $5.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 200.0 & \citet{Moses2002}\\
$\ce{O} + \ce{S_8} \rightarrow \ce{S_7} + \ce{SO}$ & $8.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 400.0 & \citet{Moses2002}\\
$\ce{S} + \ce{S_8} \rightarrow \ce{S_2} + \ce{S_7}$ & $4.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 400.0 & \citet{Moses2002}\\
$\ce{S} + \ce{S_8} \rightarrow \ce{S_3} + \ce{S_6}$ & $2.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 400.0 & \citet{Moses2002}\\
$\ce{S} + \ce{S_8} \rightarrow \ce{S_4} + \ce{S_5}$ & $2.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 400.0 & \citet{Moses2002}\\
$\ce{S_2} + \ce{S_8} \rightarrow \ce{S_5} + \ce{S_5}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 1400.0 & \citet{Moses2002}\\
$\ce{HO_2} + \ce{SO} \rightarrow \ce{SO_2} + \ce{HO}$ & $2.80 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Zhang2012}\\
$\ce{ClS} + \ce{SO} \rightarrow \ce{S_2O} + \ce{Cl}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Moses2002}\\
$\ce{S_3} + \ce{SO} \rightarrow \ce{S_2O} + \ce{S_2}$ & $1.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Moses2002}\\
$\ce{O(^1D)} + \ce{SO_2} \rightarrow \ce{SO} + \ce{O_2}$ & $1.30 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Moses2002}\\
$\ce{S} + \ce{SO_3} \rightarrow \ce{SO_2} + \ce{SO}$ & $1.00 \times 10^{-16}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Moses2002}\\
$\ce{S_2} + \ce{SO_3} \rightarrow \ce{S_2O} + \ce{SO_2}$ & $2.00 \times 10^{-16}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Moses2002}\\
$\ce{SO} + \ce{SO_3} \rightarrow \ce{SO_2} + \ce{SO_2}$ & $2.00 \times 10^{-16}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Chung1975}\\
$\ce{O} + \ce{S_2O} \rightarrow \ce{SO} + \ce{SO}$ & $1.70 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{S} + \ce{S_2O} \rightarrow \ce{S_2} + \ce{SO}$ & $1.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 1200.0 & \citet{Moses2002}\\
$\ce{S_2O} + \ce{S_2O} \rightarrow \ce{S_3} + \ce{SO_2}$ & $1.00 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{O} + \ce{ClS} \rightarrow \ce{SO} + \ce{Cl}$ & $1.20 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills2007}\\
$\ce{S_2} + \ce{ClS} \rightarrow \ce{S_3} + \ce{Cl}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Moses2002}\\
$\ce{ClS} + \ce{ClS} \rightarrow \ce{S_2} + \ce{Cl_2}$ & $6.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills2007}\\
$\ce{ClS} + \ce{ClS} \rightarrow \ce{Cl_2S} + \ce{S}$ & $7.50 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{ClS} + \ce{ClS} \rightarrow \ce{ClS_2} + \ce{Cl}$ & $5.40 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills2007}\\
$\ce{OCS} + \ce{ClS} \rightarrow \ce{ClS_2} + \ce{CO}$ & $3.00 \times 10^{-16}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{O} + \ce{ClS_2} \rightarrow \ce{SO} + \ce{ClS}$ & $1.00 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Moses2002}\\
$\ce{ClS} + \ce{ClS_2} \rightarrow \ce{Cl_2S} + \ce{S_2}$ & $1.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{H} + \ce{Cl_2S} \rightarrow \ce{HCl} + \ce{ClS}$ & $2.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{Cl_2S} + \ce{Cl_2S} \rightarrow \ce{Cl_2S_2} + \ce{Cl_2}$ & $1.00 \times 10^{-20}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{Cl} + \ce{Cl_2S_2} \rightarrow \ce{Cl_2} + \ce{ClS_2}$ & $4.30 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}\\
$\ce{Cl} + \ce{NO_3} \rightarrow \ce{ClO} + \ce{NO_2}$ & $2.40 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Becker1991}\\
$\ce{Cl} + \ce{HNO_3} \rightarrow \ce{HCl} + \ce{NO_3}$ & $2.00 \times 10^{-16}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Wine1988}\\
$\ce{ClO} + \ce{NO} \rightarrow \ce{Cl} + \ce{NO_2}$ & $1.68 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est. \citep{Burkholder2020}\\
$\ce{ClO} + \ce{N_2O} \rightarrow \ce{NO} + \ce{NO} + \ce{Cl}$ & $1.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 4300.0 & \citet{Clyne1974}\\
$\ce{SO} + \ce{NO_2} \rightarrow \ce{SO_2} + \ce{NO}$ & $1.40 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Burkholder2020}\\
$\ce{OCS} + \ce{NO_3} \rightarrow \ce{CO} + \ce{SO} + \ce{NO_2}$ & $1.00 \times 10^{-16}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Atkinson2004}\\
$\ce{SO} + \ce{CO_2} \rightarrow \ce{SO_2} + \ce{CO}$ & $1.50 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 22000.0 & \citet{Kras1994}\\
$\ce{CO} + \ce{S_3} \rightarrow \ce{OCS} + \ce{CO}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 20000.0 & \citet{Kras2007}\\
$\ce{HS} + \ce{HS} \rightarrow \ce{H_2S} + \ce{S}$ & $1.50 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Strausz1968}\\
$\ce{H_2S} + \ce{Cl} \rightarrow \ce{HCl} + \ce{S}$ & $7.45 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est. \citep{Gao2015}\\
$\ce{Cl} + \ce{HS} \rightarrow \ce{HCl} + \ce{S}$ & $1.61 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est. \citep{Clyne1984}\\
$\ce{H} + \ce{S_3} \rightarrow \ce{HS} + \ce{S_2}$ & $1.20 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 1950.0 & Est. \citep{Kras2007}\\
$\ce{H} + \ce{Cl_2} \rightarrow \ce{HCl} + \ce{Cl}$ & $8.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 416.0 & \citet{Krasnoperov1984}\\
$\ce{S} + \ce{Cl_2} \rightarrow \ce{ClS} + \ce{Cl}$ & $2.80 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 300.0 & \citet{Krasnoperov1984}\\
$\ce{S} + \ce{ClS} \rightarrow \ce{S_2} + \ce{Cl}$ & $1.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Kras2007}\\
$\ce{H} + \ce{ClS} \rightarrow \ce{HCl} + \ce{S}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Kras2007}\\
$\ce{HS} + \ce{ClS} \rightarrow \ce{S_2} + \ce{HCl}$ & $1.29 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & Est. \citep{Kras2007}\\
$\ce{HS} + \ce{HO} \rightarrow \ce{H_2O} + \ce{S}$ & $2.50 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Kras2007}\\
$\ce{HO} + \ce{OCS} \rightarrow \ce{CO_2} + \ce{HS}$ & $1.10 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 1200.0 & \citet{Burkholder2020}\\
$\ce{S} + \ce{HO} \rightarrow \ce{SO} + \ce{H}$ & $6.60 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Jourdain1979}\\
$\ce{ClCO} + \ce{Cl_2} \rightarrow \ce{COCl_2} + \ce{Cl}$ & $4.18 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 1490.0 & Est. \citep{Zhang2012}$^a$\\
$\ce{ClO} + \ce{OCS} \rightarrow \ce{OSCl} + \ce{CO}$ & $2.00 \times 10^{-16}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Eibling1983}$^a$\\
$\ce{ClCO} + \ce{ClCO} \rightarrow \ce{COCl_2} + \ce{CO}$ & $5.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}$^a$\\
$\ce{O(^1D)} + \ce{COCl_2} \rightarrow \ce{Cl_2} + \ce{CO_2}$ & $3.60 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Burkholder2020}$^a$\\
$\ce{O(^1D)} + \ce{COCl_2} \rightarrow \ce{ClCO} + \ce{ClO}$ & $3.60 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}$^a$\\
$\ce{O} + \ce{SOSO} \rightarrow \ce{S_2O} + \ce{O_2}$ & $3.00 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}$^a$\\
$\ce{O} + \ce{SOSO} \rightarrow \ce{SO} + \ce{SO_2}$ & $3.00 \times 10^{-15}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}$^a$\\
$\ce{S_2} + \ce{SOSO} \rightarrow \ce{S_2O} + \ce{S_2O}$ & $3.30 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}$^a$\\
$\ce{SO} + \ce{SOSO} \rightarrow \ce{S_2O} + \ce{SO_2}$ & $3.30 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}$^a$\\
$\ce{O} + \ce{OSCl} \rightarrow \ce{SO_2} + \ce{Cl}$ & $5.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 600.0 & \citet{Moses2002}$^a$\\
$\ce{O} + \ce{OSCl} \rightarrow \ce{SO} + \ce{ClO}$ & $2.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 600.0 & \citet{Moses2002}$^a$\\
$\ce{Cl} + \ce{OSCl} \rightarrow \ce{Cl_2} + \ce{SO}$ & $2.30 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills2007}$^a$\\
$\ce{S} + \ce{OSCl} \rightarrow \ce{S_2O} + \ce{Cl}$ & $5.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 600.0 & \citet{Moses2002}$^a$\\
$\ce{S} + \ce{OSCl} \rightarrow \ce{SO} + \ce{ClS}$ & $2.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 600.0 & \citet{Moses2002}$^a$\\
$\ce{SO} + \ce{OSCl} \rightarrow \ce{SO_2} + \ce{ClS}$ & $6.00 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills2007}$^a$\\
$\ce{O} + \ce{ClSO_2} \rightarrow \ce{SO_2} + \ce{ClO}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}$^a$\\
$\ce{ClS} + \ce{ClSO_2} \rightarrow \ce{SO_2} + \ce{Cl_2S}$ & $5.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills2007}$^a$\\
$\ce{S_2} + \ce{ClSO_2} \rightarrow \ce{SO_2} + \ce{ClS_2}$ & $5.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 800.0 & \citet{Moses2002}$^a$\\
$\ce{SO} + \ce{ClSO_2} \rightarrow \ce{OSCl} + \ce{SO_2}$ & $5.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 800.0 & \citet{Moses2002}$^a$\\
$\ce{ClSO_2} + \ce{ClSO_2} \rightarrow \ce{Cl_2} + \ce{SO_2} + \ce{SO_2}$ & $3.00 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 800.0 & \citet{Moses2002}$^a$\\
$\ce{SO_3} + \ce{OCS} \rightarrow \ce{CO_2} + \ce{SOSO}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 10000.0 & \citet{Kras1994}$^a$\\
$\ce{SOSO} + \ce{OCS} \rightarrow \ce{CO} + \ce{SO_2} + \ce{S_2}$ & $1.00 \times 10^{-20}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Kras1994}$^a$\\
$\ce{S} + \ce{SNO} \rightarrow \ce{S_2} + \ce{NO}$ & $5.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Kras2007}$^a$\\
$\ce{S_2} + \ce{SNO} \rightarrow \ce{S_3} + \ce{NO}$ & $1.00 \times 10^{-17}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Kras2007}$^a$\\
$\ce{H} + \ce{SNO} \rightarrow \ce{NO} + \ce{HS}$ & $4.00 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 340.0 & \citet{Kras2007}$^a$\\
$\ce{ClSO_2} + \ce{ClSO_2} \rightarrow \ce{SO_2Cl_2} + \ce{SO_2}$ & $1.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Kras2007}$^a$\\
$\ce{SO_2Cl_2} + \ce{SO_2} \rightarrow \ce{SO_2Cl_2} + \ce{SO_2}$ & $1.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 11000.0 & \citet{Kras2007}$^a$\\
$\ce{ClSO_2} + \ce{Cl} \rightarrow \ce{SO_2} + \ce{Cl_2}$ & $1.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Kras2007}$^a$\\
$\ce{ClSO_2} + \ce{S} \rightarrow \ce{SO_2} + \ce{ClS}$ & $1.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Kras2007}$^a$\\
$\ce{ClSO_2} + \ce{H} \rightarrow \ce{SO_2} + \ce{HCl}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Kras2007}$^a$\\
$\ce{SO_2Cl_2} + \ce{Cl} \rightarrow \ce{ClSO_2} + \ce{Cl_2}$ & $1.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Kras2007}$^a$\\
$\ce{SO_2Cl_2} + \ce{S} \rightarrow \ce{ClSO_2} + \ce{ClS}$ & $1.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Kras2007}$^a$\\
$\ce{SO_2Cl_2} + \ce{H} \rightarrow \ce{ClSO_2} + \ce{HCl}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Kras2007}$^a$\\
$\ce{HS} + \ce{Cl_2} \rightarrow \ce{HSCl} + \ce{Cl}$ & $1.40 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 690.0 & \citet{Burkholder2020}$^a$\\
$\ce{HSCl} + \ce{HS} \rightarrow \ce{H_2S} + \ce{ClS}$ & $3.00 \times 10^{-12}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 500.0 & \citet{Kras2007}$^a$\\
$\ce{HSCl} + \ce{S} \rightarrow \ce{HS} + \ce{ClS}$ & $1.70 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Kras2007}$^a$\\
$\ce{HSCl} + \ce{H} \rightarrow \ce{H_2} + \ce{ClS}$ & $1.20 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 2770.0 & \citet{Kras2007}$^a$\\
$\ce{HSCl} + \ce{Cl} \rightarrow \ce{H_2} + \ce{ClS}$ & $2.50 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 130.0 & \citet{Kras2007}$^a$\\
$\ce{HSCl} + \ce{Cl} \rightarrow \ce{H_2} + \ce{ClS}$ & $2.50 \times 10^{-13}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 130.0 & \citet{Kras2007}$^a$\\
$\ce{SO_3} + \ce{H_2O} + \ce{H_2O} \rightarrow \ce{H_2SO_4} + \ce{H_2O}$ & $6.90 \times 10^{-41}$ & cm$^{3}$ s$^{-1}$ & 1.0 & -6540.0 & \citet{Lovejoy1996}$^{a,b}$\\
$\ce{H_2SO_4} + \ce{H_2O} \rightarrow \ce{SO_3} + \ce{H_2O} + \ce{H_2O}$ & $1.00 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 14500.0 & \citet{Kras2007}$^a$\\
$\ce{H_2SO_3} + \ce{H_2O} \rightarrow \ce{SO_2} + \ce{H_2O} + \ce{H_2O}$ & $7.00 \times 10^{-14}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 5170.0 & Est.$^a$\\
$\ce{ClCO} + \ce{ClCO_3} \rightarrow \ce{CO_2} + \ce{CO_2} + \ce{Cl} + \ce{Cl}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}$^a$\\
$\ce{O} + \ce{ClCO_3} \rightarrow \ce{Cl} + \ce{O_2} + \ce{CO_2}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}$^a$\\
$\ce{H} + \ce{ClCO_3} \rightarrow \ce{Cl} + \ce{HO} + \ce{CO_2}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}$^a$\\
$\ce{Cl} + \ce{ClCO_3} \rightarrow \ce{Cl} + \ce{ClO} + \ce{CO_2}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}$^a$\\
$\ce{S} + \ce{ClCO_3} \rightarrow \ce{Cl} + \ce{SO} + \ce{CO_2}$ & $3.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}$^a$\\
$\ce{SO} + \ce{ClCO_3} \rightarrow \ce{Cl} + \ce{SO_2} + \ce{CO_2}$ & $1.00 \times 10^{-11}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}$^a$\\
$\ce{SO_2} + \ce{ClCO_3} \rightarrow \ce{Cl} + \ce{SO_3} + \ce{CO_2}$ & $1.00 \times 10^{-15}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Mills1998}$^a$\\
$\ce{C_2N} + \ce{H} \rightarrow \ce{HCN} + \ce{C}$ & $2.00 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Barth2020}\\
$\ce{CNC} + \ce{H} \rightarrow \ce{HCN} + \ce{C}$ & $2.00 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & 0.0 & 0.0 & \citet{Barth2020}\\
$\ce{Cl^+} + e^- \rightarrow \ce{Cl} + h\nu$ & $1.13 \times 10^{-10}$ & cm$^{3}$ s$^{-1}$ & -0.7 & 0.0 & \citet{Barth2020}$^a$\\
$\ce{C_3^+} + e^- \rightarrow \ce{C_2} + \ce{C}$ & $3.00 \times 10^{-7}$ & cm$^{3}$ s$^{-1}$ & -0.5 & 0.0 & \citet{Barth2020}$^a$\\
\enddata
\vspace{2mm}
$^a$ This reaction is not reversed.\\
$^b$ The rate constant for this reaction was miswritten in \citet{Kras2007,Zhang2012}.
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{lcr}
\tablecaption{Photochemistry Reactions in   STAND2020\label{tab:photochem}}
%\tabletypesize{\scriptsize}
\tablehead{
\colhead{Reactants} & \colhead{Database} & \colhead{References}
} 
\startdata
\ce{C} & \textsc{PhiDRates} & \citet{Verner1995,Verner1996} \\
\hline
\ce{C(^1D)} & \textsc{PhiDRates} & \citet{Barfield1972,Henry1970} \\
\hline
\ce{C(^1S)} & \textsc{PhiDRates} & \citet{Barfield1972,Henry1970} \\
\hline
\ce{H} & \textsc{PhiDRates} & \citet{Stobbe1930,Sauter1931,Bethe1957} \\
\hline
\ce{He} & \textsc{PhiDRates} & \citet{Verner1995,Verner1996} \\
\hline
\ce{N} & \textsc{PhiDRates} & \citet{Verner1995,Verner1996} \\
\hline
\ce{O} & \textsc{PhiDRates} & \citet{Verner1995,Verner1996} \\
\hline
\ce{O(^1D)} & \textsc{PhiDRates} & \citet{Barfield1972,Henry1970} \\
\hline
\ce{O(^1S)} & \textsc{PhiDRates} & \citet{Barfield1972,Henry1970} \\
\hline
\ce{H^-} & \textsc{PhiDRates} & \citet{Geltman1962,Broad1976} \\
\hline
\ce{C_2} & \textsc{PhiDRates} & \citet{Barfield1972,Pouilly1983,Padial1985} \\
\hline
\ce{CH} & \textsc{PhiDRates} & \citet{Walker1972,Barsuhn1978,vanDishoeck1987} \\
\hline
\ce{CN} & \textsc{PhiDRates} & \citet{Barfield1972,Lavendy1984,Lavendy1987} \\
\hline
\ce{CO} & \textsc{PhiDRates} & \citet{Henry1968,Masuoka1981,Cairns1965} \\
 & & \citet{Cook1965,Kronebusch1976} \\
\hline
\ce{H_2} & \textsc{PhiDRates} & \citet{Samson1965,Cook1964} \\ 
 & & \citet{Brolley1973,Browning1973} \\
 \hline
\ce{N_2} & \textsc{PhiDRates} & \citet{Huffman1969,Samson1964,Cook1964b} \\ 
& & \citet{Huffman1963,Lofthus1977,Hubert1979} \\
& & \citet{Huffman1969} \\ 
\hline
\ce{NO} & \textsc{PhiDRates} & \citet{Lee1973,Watanabe1967} \\
& & \citet{Marmo1953,Kronebusch1976} \\ 
\hline
\ce{O_2} & \textsc{PhiDRates} & \citet{Barfield1972,Brion1979,Samson1965} \\
 & \textsc{MPI-Mainz} & \citet{Cook1964,Matsunaga1967,Watanabe1958}\\
 & \textsc{JPL} & \citet{Ackerman1970,Herman1982,Huffman1969}\\
 & & \citet{Lee1977,Kronebusch1976,Bogumil2003}\\
 & & \citet{Burkholder2020}\\
\hline
 \ce{HO} & \textsc{PhiDRates} & \citet{vanDishoeck1984,Barfield1972,Nee1984}$^a$ \\
 & \textsc{Leiden} & \\
\hline
 \ce{CO_2} & \textsc{PhiDRates} & \citet{Henry1968,Cairns1965,Nakata1965} \\
 & \textsc{MPI-Mainz} & \citet{Lawrence1972,Lawrence1972b,Kronebusch1976} \\
 & \textsc{JPL} & \citet{Ityaksov2008,Archer2013,Burkholder2020} \\
\hline
 \ce{H_2O} & \textsc{PhiDRates} & \citet{Barfield1972,Phillips1977,Katayama1973} \\
 & & \citet{Watanabe1964,Watanabe1953,McNesby1962} \\
 & & \citet{Slanger1982,Kronebusch1976,Ranjan2020} \\
\hline
 \ce{HCN} & \textsc{PhiDRates} & \citet{West1974,Nuth1982} \\
 & \textsc{MPI-Mainz} & \\
\hline
 \ce{HO_2} & \textsc{PhiDRates} & See references for \ce{H_2O_2} \\
\hline
 \ce{N_2O} & \textsc{PhiDRates} & \citet{Barfield1972,Zelikoff1953,Selwyn1977} \\
 & \textsc{JPL} & \citet{Okabe1978,Burkholder2020} \\
\hline
 \ce{H_2N} & \textsc{PhiDRates} & \citet{Saxon1983} \\
\hline
 \ce{NO_2} & \textsc{PhiDRates} & \citet{Nakayama1959} \\
\hline
 \ce{O_3} & \textsc{PhiDRates} & \citet{Barfield1972,Tanaka1953,Griggs1968} \\
  & \textsc{MPI-Mainz} & \citet{Moortgat1975,Yoshino1993,Matsumi2002} \\
\hline
 \ce{C_2H_2} & \textsc{PhiDRates} & \citet{Metzger1964,Nakayama1964,Schoen1962} \\
 & & \citet{Okabe1981,Okabe1983} \\
\hline
 \ce{CH_2O} & \textsc{PhiDRates} & \citet{Barfield1972,Mentall1971,Gentieu1970} \\
 & \textsc{MPI-Mainz} & \citet{Glicker1971,Clark1978,Stief1972} \\
 & \textsc{JPL} & \citet{Guyon1976,Smith2006,Chen2002} \\
 & & \citet{Burkholder2020} \\
\hline
 \ce{H_2O_2} & \textsc{PhiDRates} & \citet{Barfield1972,Lin1978,Schurgers1968} \\
\hline
 \ce{HNCO} & \textsc{PhiDRates} & \citet{Barfield1972,Okabe1970,Dixon1968} \\
\hline
 \ce{HNO_2} & \textsc{PhiDRates} & \citet{Barfield1972,Cox1976,Stockwell1978} \\
\hline
 \ce{H_3N} & \textsc{PhiDRates} & \citet{Sun1955,Watanabe1965,Watanabe1954} \\
 & \textsc{MPI-Mainz} & \citet{Thompson1963,McNesby1962,Schurath1969} \\
 & & \citet{Kronebusch1976,Cheng2006,Wu2007} \\
\hline
 \ce{NO_3} & \textsc{PhiDRates} & \citet{Barfield1972,Graham1978,Magnotta1980} \\
\hline
 \ce{CH_4} & \textsc{PhiDRates} & \citet{Lukirskii1964,Ditchburn1955,Sun1955} \\
 & \textsc{MPI-Mainz} & \citet{Mount1978,Gordon1967,Hayden1982} \\
 & \textsc{JPL} & \citet{Kronebusch1976,Chen2004,Burkholder2020} \\
\hline
 \ce{HCOOH} & \textsc{PhiDRates} & \citet{Barnes1963,Gordon1967} \\
\hline
 \ce{HNO_3} & \textsc{PhiDRates} & \citet{Barnes1963,Gordon1967,Okabe1980} \\
\hline
 \ce{C_2H_4} & \textsc{PhiDRates} & \citet{Barfield1972,Lee1973,Schoen1962} \\
 & & \citet{Zelikoff1953b,Lee1973,McNesby1964} \\
 & & \citet{Back1967} \\
\hline
 \ce{C_2H_6} & \textsc{PhiDRates} & \citet{Barfield1972,Koch1971,Lombos1967} \\
 & & \citet{Okabe1963,Mount1978,Lias1970} \\
\hline
 \ce{C_2H_4O_2} & \textsc{PhiDRates} & \citet{Weaver1976,Atkinson2004} \\
\hline
 \ce{CH_3OH} & \textsc{PhiDRates} & \citet{Salahub1971,Porter1959} \\
\hline
 \ce{CH_4O_2} & \textsc{PhiDRates} & \citet{Molina1979} \\
\hline
 \ce{C_4H_2} & \textsc{MPI-Mainz} & \citet{Smith1998,Ferradaz2009} \\
\hline
 \ce{Na} & \textsc{PhiDRates} & \citet{Verner1995} \\
\hline
 \ce{K} & \textsc{PhiDRates} & \citet{Verner1995} \\
\hline
 \ce{HCl} & \textsc{PhiDRates} & \citet{Barfield1972,Myer1970,Inn1975} \\
\hline
 \ce{PH_3} & \textsc{PhiDRates} & \citet{Kley1965,Chen1991} \\
 & \textsc{MPI-Mainz} & \\
\hline
 \ce{Cl_2} & \textsc{MPI-Mainz} & \citet{Roxlo1980,Tellinghuisen2003,Burkholder2020} \\
 & \textsc{JPL} & \\
\hline
 \ce{HOCl} & \textsc{PhiDRates} & In Database \\
\hline
 \ce{COCl_2} & \textsc{PhiDRates} & \citet{Barfield1972,Okabe1971,Moule1971} \\
 & \textsc{JPL} & \citet{Burkholder2020} \\
\hline
 \ce{H_2S} & \textsc{PhiDRates} & \citet{Barfield1972,Watanabe1964,Goodeve1931} \\
\hline
 \ce{S_3} & & \citet{Mills1998,Kras2007} \\
\hline
 \ce{S_4} & & \citet{Mills1998,Kras2007} \\
\hline
 \ce{Cl_2S} & & \citet{Mills1998} \\
\hline
 \ce{SO} & \textsc{PhiDRates} & \citet{Barfield1972,Phillips1981} \\
\hline
 \ce{SO_2} & \textsc{PhiDRates} & \citet{Barfield1972,Wu1981,Golomb1962} \\
 & & \citet{Freeman1984} \\
\hline
 \ce{SO_3} & \textsc{MPI-Mainz} & \citet{Hintze2003,Burkholder1997} \\
\hline
 \ce{OCS} & \textsc{PhiDRates} & \citet{Barfield1972,Carnovale1982,Lee1982} \\
 & & \citet{Matsunaga1967b,Molina1981,Black1975} \\
 & & \citet{Okabe1978} \\
\hline
 \ce{H_2SO_4} & \textsc{MPI-Mainz} & \citet{Lane2008,Farahani2019} \\
\hline
 \ce{ClO} & \textsc{JPL} & \citet{Burkholder2020} \\
\hline
 \ce{S_2} & & \citet{Mills1998} \\
\hline
 \ce{ClS} & & \citet{Mills1998} \\
\hline
 \ce{ClS_2} & & \citet{Mills1998} \\
\hline
 \ce{S_2O} & & \citet{Mills1998} \\
\hline
 \ce{CS_2} & \textsc{PhiDRates} & \citet{Barfield1972,Carnovale1982} \\
\hline
 \ce{CH_3SH} & \textsc{PhiDRates} & \citet{Barfield1972,Vaghjiani1993,Steer1968} \\
\enddata
\vspace{2mm}
$^a$ \ce{HO} has both theoretical and experimental estimates, and one can switch between them. Experimental values are used for all results presented here.
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{lcr}
\tablecaption{Modified Antoine Equations for Vapor Pressure of Condensible Species\label{tab:cond}}
%\tabletypesize{\scriptsize}
\tablehead{
\colhead{Species} & \colhead{Equation} & \colhead{References}
}
\vspace{2mm}
\startdata
\ce{CH_4} & $\log_{10} p = 4.4251 - \dfrac{453.92}{T} - \dfrac{4055.6}{T^2}$ & \vspace{2mm}\\
 & $+\dfrac{1.1535 \times 10^5}{T^3} + \dfrac{1.1656\times10^{6}}{T^4}$ & \citet{Moses1992} \vspace{2mm}\\
\ce{H_2O} & $\log_{10} p = 6.8543 - \dfrac{1897.0}{T - 64.848}$ & \citet{Rimmer2020} \vspace{2mm}\\
\ce{H_3N} & $\log_{10} p = 15.96 - \dfrac{3537.0}{T} - \dfrac{33100.0}{T^2}$ & \vspace{2mm} \\
 &  $+\dfrac{1.752 \times 10^6}{T^3} + \dfrac{2.995\times10^{7}}{T^4}$ & Est. \vspace{2mm}\\
\ce{HCN} & $\log_{10} p = 20.055 - \dfrac{4522.2}{T}$ & \citet{Sinozaki1926} \vspace{2mm}\\
\ce{N_2O} & $\log_{10} p = 16.22 - \dfrac{2971.0}{T}$ & \citet{Stull1947} \vspace{2mm}\\
\ce{C_2H_2} & $\log_{10} p = 6.2224 - \dfrac{1644.1}{T}$ & \citet{Ambrose1956,Ambrose1964} \vspace{2mm}\\
\ce{C_2H_4} & $\log_{10} p = 5.8489 - \dfrac{901.6}{T - 2.555}$ & \citet{Michels1950} \vspace{2mm}\\
\ce{C_2H_6} & $\log_{10} p = 7.1349 - \dfrac{1085.0}{T - 56.1}$ & \citet{Loomis1927} \vspace{2mm}\\
\ce{C_3H_4} & $\log_{10} p = 4.9008 - \dfrac{1240.3}{T}$ & Est$^{a}$\vspace{2mm}\\
\ce{C_4H_6} & $\log_{10} p = 5.1575 - \dfrac{1441.4}{T}$ & Est$^{a}$\vspace{2mm}\\
\ce{CH_5N} & $\log_{10} p = 16.413 - \dfrac{3333.3}{T}$ & \citet{Aston1937} \vspace{2mm}\\
\ce{HC_3N} & $\log_{10} p = 20.72 - \dfrac{5087.5}{T}$ & \citet{Dannhauser1963} \vspace{2mm}\\
\ce{NCCN} & $\log_{10} p = 16.381 - \dfrac{2031.0}{T}$ & \citet{Stull1947} \vspace{2mm}\\
\ce{C_4H_{10}} & $\log_{10} p = 5.5709 - \dfrac{1461.2}{T}$ & Est$^{a}$\vspace{2mm}\\
\ce{H_2SO_3} & $\log_{10} p = 4.4753 - \dfrac{3229.0}{T + 7.1192 \times 10^5} -  \dfrac{3.1723 \times 10^6}{T^2}$ & \vspace{2mm}\\
&  $+ \dfrac{4.0832 \times 10^8}{T^3} - \dfrac{2.0321\times10^{10}}{T^4}$ &  Est.$^{b}$ \vspace{2mm}\\
\ce{H_2SO_4} & $\log_{10} p = 4.4753 - \dfrac{3229.0}{T + 7.1192 \times 10^5} -  \dfrac{3.1723 \times 10^6}{T^2}$ & \vspace{2mm}\\
&  $+ \dfrac{4.0832 \times 10^8}{T^3} - \dfrac{2.0321\times10^{10}}{T^4}$ & \citet{Greaves2020} \vspace{2mm}\\
\ce{S_2} & $\log_{10} p = 7.024 - \dfrac{6091.2}{T}$ & \citet{Lyons2008} \vspace{2mm}\\
\ce{S_3} & $\log_{10} p = 6.3428 - \dfrac{6202.2}{T}$ & \citet{Lyons2008} \vspace{2mm}\\
\ce{S_4} & $\log_{10} p = 6.0028 - \dfrac{6047.5}{T}$ & \citet{Lyons2008} \vspace{2mm}\\
\ce{S_5} & $\log_{10} p = 5.1609 - \dfrac{4714.8}{T}$ & \citet{Lyons2008} \vspace{2mm}\\
\ce{S_6} & $\log_{10} p = 4.8039 - \dfrac{3814.1}{T}$ & \citet{Lyons2008} \vspace{2mm}\\
\ce{S_7} & $\log_{10} p = 5.2127 - \dfrac{4113.6}{T}$ & \citet{Lyons2008} \vspace{2mm}\\
\ce{S_8} & $\log_{10} p = 4.1879 - \dfrac{3269.1}{T}$ & \citet{Lyons2008} \vspace{2mm}\\
\enddata
\vspace{2mm}
$T$ is in units of kelvin, $p$ in units of bar.\\
$^a$ The isomer will matter significantly for vapor pressures. This is a way to arbitrarily constraint the abundances of large hydrocarbons in cold reducing atmospheres.\\
$^b$ Estimated to be the same as \ce{H_2SO_4} in the atmosphere of Venus.
\end{deluxetable*}
